Relaxations and Duality for Multiobjective Integer Programming

Multiobjective integer programs (MOIPs) simultaneously optimize multiple objective functions over a set of linear constraints and integer variables. In this paper, we present continuous, convex hull and Lagrangian relaxations for MOIPs and examine the relationship among them. The convex hull relaxation is tight at supported solutions, i.e., those that can be derived via a weighted-sum scalarization of the MOIP. At unsupported solutions, the convex hull relaxation is not tight and a Lagrangian relaxation may provide a tighter bound. Using the Lagrangian relaxation, we define a Lagrangian dual of an MOIP that satisfies weak duality and is strong at supported solutions under certain conditions on the primal feasible region. We include a numerical experiment to illustrate that bound sets obtained via Lagrangian duality may yield tighter bounds than those from a convex hull relaxation. Subsequently, we generalize the integer programming value function to MOIPs and use its properties to motivate a set-valued superadditive dual that is strong at supported solutions. We also define a simpler vector-valued superadditive dual that exhibits weak duality but is strongly dual if and only if the primal has a unique nondominated point.

==> Figures/Compare_Relax_Feasible.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
xmin = {-0.25},
xmax = {1.75},
ymin = {-0.25},
ymax = {1.75},
% title = {Example \ref{ex_LD_better_everywhere} Efficient Objective Values},
xlabel = {$x_1$},
ylabel = {$x_2$}
]

\addplot[only marks, mark size = 2.5, mark = square] coordinates {(0,0) (1,0) (0,1)};
\addplot[fill, black!20!white, area legend]coordinates {(0,0) (0,1) (0.5,1) (1,0.5) (1,0)} \closedcycle;  
\addplot[pattern = north east lines, area legend] coordinates {(0,0) (0,1) (1,0)} \closedcycle;
\addplot[only marks] coordinates {(0,0) (1,1) (0,1) (1,0)};
\addplot[dashed, line width = 1.5pt] coordinates {(0,1) (1,0)};
\addplot[line width = 1.5pt] coordinates {(0,1) (0.5,1) (1, 0.5) (1,0)};

\legend{$\mathcal{X}_{\mathrm{MOIP}}$, $\mathcal{X}_{\mathrm{MOLP}}$, $\mathcal{X}_{\mathrm{CH}}$, $Q$}

\end{axis}
\end{tikzpicture} 

==> Figures/LAP1_Plot.tex <==
%LaTeX with PSTricks extensions
%%Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05)
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(614.39998372,460.80000814)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,0.00000814)
\lineto(614.4,0.00000814)
\lineto(614.4,460.80000814)
\lineto(0,460.80000814)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.8,50.68800814)
\lineto(552.96,50.68800814)
\lineto(552.96,405.50400814)
\lineto(76.8,405.50400814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.47174072,50.68798828)
\lineto(157.47174072,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(157.47174072,50.68798828)
\lineto(157.47174072,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(144.814444,35.9567588)
\lineto(153.16027733,35.9567588)
\lineto(153.16027733,34.8505088)
\lineto(144.814444,34.8505088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.13215233,32.32967547)
\lineto(161.72173567,32.32967547)
\lineto(161.72173567,31.22342547)
\lineto(155.55090233,31.22342547)
\lineto(155.55090233,32.32967547)
\curveto(156.04951344,32.84634214)(156.72937456,33.53939769)(157.59048567,34.40884214)
\curveto(158.45298567,35.27967547)(158.99465233,35.84148103)(159.21548567,36.0942588)
\curveto(159.636319,36.56648103)(159.930069,36.96648103)(160.09673567,37.2942588)
\curveto(160.26479122,37.62203658)(160.348819,37.9442588)(160.348819,38.26092547)
\curveto(160.348819,38.77759214)(160.167569,39.19842547)(159.805069,39.52342547)
\curveto(159.442569,39.84981436)(158.97034678,40.0130088)(158.38840233,40.0130088)
\curveto(157.97590233,40.0130088)(157.54048567,39.94148103)(157.08215233,39.79842547)
\curveto(156.62520789,39.65536992)(156.136319,39.4380088)(155.61548567,39.14634214)
\lineto(155.61548567,40.4755088)
\curveto(156.14465233,40.6880088)(156.63909678,40.84842547)(157.098819,40.9567588)
\curveto(157.55993011,41.06509214)(157.98145789,41.1192588)(158.36340233,41.1192588)
\curveto(159.37034678,41.1192588)(160.17312456,40.86717547)(160.77173567,40.3630088)
\curveto(161.37034678,39.86023103)(161.66965233,39.1880088)(161.66965233,38.34634214)
\curveto(161.66965233,37.94634214)(161.59465233,37.56717547)(161.44465233,37.20884214)
\curveto(161.29604122,36.85189769)(161.023819,36.43036992)(160.62798567,35.9442588)
\curveto(160.51965233,35.81786992)(160.17451344,35.45398103)(159.592569,34.85259214)
\curveto(159.01201344,34.25120325)(158.19187456,33.41023103)(157.13215233,32.32967547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.49647525,40.9442588)
\lineto(169.65897525,40.9442588)
\lineto(169.65897525,39.83592547)
\lineto(165.70064192,39.83592547)
\lineto(165.70064192,37.45467547)
\curveto(165.89091969,37.51995325)(166.08119747,37.56856436)(166.27147525,37.6005088)
\curveto(166.46314192,37.63245325)(166.65480858,37.64842547)(166.84647525,37.64842547)
\curveto(167.93119747,37.64842547)(168.79022525,37.35120325)(169.42355858,36.7567588)
\curveto(170.05828081,36.16231436)(170.37564192,35.35745325)(170.37564192,34.34217547)
\curveto(170.37564192,33.29634214)(170.04994747,32.48314769)(169.39855858,31.90259214)
\curveto(168.74716969,31.32342547)(167.82911414,31.03384214)(166.64439192,31.03384214)
\curveto(166.23605858,31.03384214)(165.82008636,31.06856436)(165.39647525,31.1380088)
\curveto(164.97425303,31.20745325)(164.53744747,31.31161992)(164.08605858,31.4505088)
\lineto(164.08605858,32.77342547)
\curveto(164.47633636,32.56092547)(164.87980858,32.40259214)(165.29647525,32.29842547)
\curveto(165.71314192,32.1942588)(166.15341969,32.14217547)(166.61730858,32.14217547)
\curveto(167.36869747,32.14217547)(167.96314192,32.33939769)(168.40064192,32.73384214)
\curveto(168.83953081,33.12828658)(169.05897525,33.66439769)(169.05897525,34.34217547)
\curveto(169.05897525,35.01856436)(168.83953081,35.55398103)(168.40064192,35.94842547)
\curveto(167.96314192,36.3442588)(167.36869747,36.54217547)(166.61730858,36.54217547)
\curveto(166.26591969,36.54217547)(165.91522525,36.50328658)(165.56522525,36.4255088)
\curveto(165.21661414,36.34773103)(164.86036414,36.22620325)(164.49647525,36.06092547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.85190837,50.68798828)
\lineto(255.85190837,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(255.85190837,50.68798828)
\lineto(255.85190837,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(243.19460933,35.9567588)
\lineto(251.54044267,35.9567588)
\lineto(251.54044267,34.8505088)
\lineto(243.19460933,34.8505088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.51231767,32.32967547)
\lineto(260.101901,32.32967547)
\lineto(260.101901,31.22342547)
\lineto(253.93106767,31.22342547)
\lineto(253.93106767,32.32967547)
\curveto(254.42967878,32.84634214)(255.10953989,33.53939769)(255.970651,34.40884214)
\curveto(256.833151,35.27967547)(257.37481767,35.84148103)(257.595651,36.0942588)
\curveto(258.01648433,36.56648103)(258.31023433,36.96648103)(258.476901,37.2942588)
\curveto(258.64495656,37.62203658)(258.72898433,37.9442588)(258.72898433,38.26092547)
\curveto(258.72898433,38.77759214)(258.54773433,39.19842547)(258.18523433,39.52342547)
\curveto(257.82273433,39.84981436)(257.35051211,40.0130088)(256.76856767,40.0130088)
\curveto(256.35606767,40.0130088)(255.920651,39.94148103)(255.46231767,39.79842547)
\curveto(255.00537322,39.65536992)(254.51648433,39.4380088)(253.995651,39.14634214)
\lineto(253.995651,40.4755088)
\curveto(254.52481767,40.6880088)(255.01926211,40.84842547)(255.47898433,40.9567588)
\curveto(255.94009544,41.06509214)(256.36162322,41.1192588)(256.74356767,41.1192588)
\curveto(257.75051211,41.1192588)(258.55328989,40.86717547)(259.151901,40.3630088)
\curveto(259.75051211,39.86023103)(260.04981767,39.1880088)(260.04981767,38.34634214)
\curveto(260.04981767,37.94634214)(259.97481767,37.56717547)(259.82481767,37.20884214)
\curveto(259.67620656,36.85189769)(259.40398433,36.43036992)(259.008151,35.9442588)
\curveto(258.89981767,35.81786992)(258.55467878,35.45398103)(257.97273433,34.85259214)
\curveto(257.39217878,34.25120325)(256.57203989,33.41023103)(255.51231767,32.32967547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(265.67455725,40.07759214)
\curveto(264.99816836,40.07759214)(264.48914058,39.7442588)(264.14747392,39.07759214)
\curveto(263.80719614,38.41231436)(263.63705725,37.41092547)(263.63705725,36.07342547)
\curveto(263.63705725,34.74148103)(263.80719614,33.74217547)(264.14747392,33.0755088)
\curveto(264.48914058,32.40884214)(264.99816836,32.0755088)(265.67455725,32.0755088)
\curveto(266.35650169,32.0755088)(266.86761281,32.40884214)(267.20789058,33.0755088)
\curveto(267.54955725,33.74217547)(267.72039058,34.74148103)(267.72039058,36.07342547)
\curveto(267.72039058,37.41092547)(267.54955725,38.41231436)(267.20789058,39.07759214)
\curveto(266.86761281,39.7442588)(266.35650169,40.07759214)(265.67455725,40.07759214)
\closepath
\moveto(265.67455725,41.1192588)
\curveto(266.76483503,41.1192588)(267.59747392,40.6880088)(268.17247392,39.8255088)
\curveto(268.74747392,38.96439769)(269.03497392,37.71370325)(269.03497392,36.07342547)
\curveto(269.03497392,34.43731436)(268.74747392,33.1880088)(268.17247392,32.3255088)
\curveto(267.59747392,31.46439769)(266.76483503,31.03384214)(265.67455725,31.03384214)
\curveto(264.58566836,31.03384214)(263.75372392,31.46439769)(263.17872392,32.3255088)
\curveto(262.60372392,33.1880088)(262.31622392,34.43731436)(262.31622392,36.07342547)
\curveto(262.31622392,37.71370325)(262.60372392,38.96439769)(263.17872392,39.8255088)
\curveto(263.75372392,40.6880088)(264.58566836,41.1192588)(265.67455725,41.1192588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.23205566,50.68798828)
\lineto(354.23205566,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(354.23205566,50.68798828)
\lineto(354.23205566,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(341.57477467,35.9567588)
\lineto(349.920608,35.9567588)
\lineto(349.920608,34.8505088)
\lineto(341.57477467,34.8505088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(352.98831633,32.32967547)
\lineto(355.136233,32.32967547)
\lineto(355.136233,39.74634214)
\lineto(352.798733,39.27759214)
\lineto(352.798733,40.4755088)
\lineto(355.123733,40.9442588)
\lineto(356.43831633,40.9442588)
\lineto(356.43831633,32.32967547)
\lineto(358.586233,32.32967547)
\lineto(358.586233,31.22342547)
\lineto(352.98831633,31.22342547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.25680592,40.9442588)
\lineto(366.41930592,40.9442588)
\lineto(366.41930592,39.83592547)
\lineto(362.46097258,39.83592547)
\lineto(362.46097258,37.45467547)
\curveto(362.65125036,37.51995325)(362.84152814,37.56856436)(363.03180592,37.6005088)
\curveto(363.22347258,37.63245325)(363.41513925,37.64842547)(363.60680592,37.64842547)
\curveto(364.69152814,37.64842547)(365.55055592,37.35120325)(366.18388925,36.7567588)
\curveto(366.81861147,36.16231436)(367.13597258,35.35745325)(367.13597258,34.34217547)
\curveto(367.13597258,33.29634214)(366.81027814,32.48314769)(366.15888925,31.90259214)
\curveto(365.50750036,31.32342547)(364.58944481,31.03384214)(363.40472258,31.03384214)
\curveto(362.99638925,31.03384214)(362.58041703,31.06856436)(362.15680592,31.1380088)
\curveto(361.73458369,31.20745325)(361.29777814,31.31161992)(360.84638925,31.4505088)
\lineto(360.84638925,32.77342547)
\curveto(361.23666703,32.56092547)(361.64013925,32.40259214)(362.05680592,32.29842547)
\curveto(362.47347258,32.1942588)(362.91375036,32.14217547)(363.37763925,32.14217547)
\curveto(364.12902814,32.14217547)(364.72347258,32.33939769)(365.16097258,32.73384214)
\curveto(365.59986147,33.12828658)(365.81930592,33.66439769)(365.81930592,34.34217547)
\curveto(365.81930592,35.01856436)(365.59986147,35.55398103)(365.16097258,35.94842547)
\curveto(364.72347258,36.3442588)(364.12902814,36.54217547)(363.37763925,36.54217547)
\curveto(363.02625036,36.54217547)(362.67555592,36.50328658)(362.32555592,36.4255088)
\curveto(361.97694481,36.34773103)(361.62069481,36.22620325)(361.25680592,36.06092547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(452.61222331,50.68798828)
\lineto(452.61222331,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(452.61222331,50.68798828)
\lineto(452.61222331,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(439.95494,35.9567588)
\lineto(448.30077333,35.9567588)
\lineto(448.30077333,34.8505088)
\lineto(439.95494,34.8505088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(451.36848167,32.32967547)
\lineto(453.51639833,32.32967547)
\lineto(453.51639833,39.74634214)
\lineto(451.17889833,39.27759214)
\lineto(451.17889833,40.4755088)
\lineto(453.50389833,40.9442588)
\lineto(454.81848167,40.9442588)
\lineto(454.81848167,32.32967547)
\lineto(456.96639833,32.32967547)
\lineto(456.96639833,31.22342547)
\lineto(451.36848167,31.22342547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(462.43488792,40.07759214)
\curveto(461.75849903,40.07759214)(461.24947125,39.7442588)(460.90780458,39.07759214)
\curveto(460.56752681,38.41231436)(460.39738792,37.41092547)(460.39738792,36.07342547)
\curveto(460.39738792,34.74148103)(460.56752681,33.74217547)(460.90780458,33.0755088)
\curveto(461.24947125,32.40884214)(461.75849903,32.0755088)(462.43488792,32.0755088)
\curveto(463.11683236,32.0755088)(463.62794347,32.40884214)(463.96822125,33.0755088)
\curveto(464.30988792,33.74217547)(464.48072125,34.74148103)(464.48072125,36.07342547)
\curveto(464.48072125,37.41092547)(464.30988792,38.41231436)(463.96822125,39.07759214)
\curveto(463.62794347,39.7442588)(463.11683236,40.07759214)(462.43488792,40.07759214)
\closepath
\moveto(462.43488792,41.1192588)
\curveto(463.52516569,41.1192588)(464.35780458,40.6880088)(464.93280458,39.8255088)
\curveto(465.50780458,38.96439769)(465.79530458,37.71370325)(465.79530458,36.07342547)
\curveto(465.79530458,34.43731436)(465.50780458,33.1880088)(464.93280458,32.3255088)
\curveto(464.35780458,31.46439769)(463.52516569,31.03384214)(462.43488792,31.03384214)
\curveto(461.34599903,31.03384214)(460.51405458,31.46439769)(459.93905458,32.3255088)
\curveto(459.36405458,33.1880088)(459.07655458,34.43731436)(459.07655458,36.07342547)
\curveto(459.07655458,37.71370325)(459.36405458,38.96439769)(459.93905458,39.8255088)
\curveto(460.51405458,40.6880088)(461.34599903,41.1192588)(462.43488792,41.1192588)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(550.99239095,50.68798828)
\lineto(550.99239095,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(550.99239095,50.68798828)
\lineto(550.99239095,46.02132161)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(542.576772,35.9567588)
\lineto(550.92260533,35.9567588)
\lineto(550.92260533,34.8505088)
\lineto(542.576772,34.8505088)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(553.77573033,40.9442588)
\lineto(558.93823033,40.9442588)
\lineto(558.93823033,39.83592547)
\lineto(554.979897,39.83592547)
\lineto(554.979897,37.45467547)
\curveto(555.17017478,37.51995325)(555.36045256,37.56856436)(555.55073033,37.6005088)
\curveto(555.742397,37.63245325)(555.93406367,37.64842547)(556.12573033,37.64842547)
\curveto(557.21045256,37.64842547)(558.06948033,37.35120325)(558.70281367,36.7567588)
\curveto(559.33753589,36.16231436)(559.654897,35.35745325)(559.654897,34.34217547)
\curveto(559.654897,33.29634214)(559.32920256,32.48314769)(558.67781367,31.90259214)
\curveto(558.02642478,31.32342547)(557.10836922,31.03384214)(555.923647,31.03384214)
\curveto(555.51531367,31.03384214)(555.09934144,31.06856436)(554.67573033,31.1380088)
\curveto(554.25350811,31.20745325)(553.81670256,31.31161992)(553.36531367,31.4505088)
\lineto(553.36531367,32.77342547)
\curveto(553.75559144,32.56092547)(554.15906367,32.40259214)(554.57573033,32.29842547)
\curveto(554.992397,32.1942588)(555.43267478,32.14217547)(555.89656367,32.14217547)
\curveto(556.64795256,32.14217547)(557.242397,32.33939769)(557.679897,32.73384214)
\curveto(558.11878589,33.12828658)(558.33823033,33.66439769)(558.33823033,34.34217547)
\curveto(558.33823033,35.01856436)(558.11878589,35.55398103)(557.679897,35.94842547)
\curveto(557.242397,36.3442588)(556.64795256,36.54217547)(555.89656367,36.54217547)
\curveto(555.54517478,36.54217547)(555.19448033,36.50328658)(554.84448033,36.4255088)
\curveto(554.49586922,36.34773103)(554.13961922,36.22620325)(553.77573033,36.06092547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.87479133,20.27759214)
\lineto(313.56437467,20.27759214)
\lineto(313.56437467,19.18384214)
\lineto(309.060208,13.94217547)
\lineto(313.56437467,13.94217547)
\lineto(313.56437467,12.98592547)
\lineto(307.71229133,12.98592547)
\lineto(307.71229133,14.07967547)
\lineto(312.21854133,19.32134214)
\lineto(307.87479133,19.32134214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.79223925,14.09217547)
\lineto(317.94015592,14.09217547)
\lineto(317.94015592,21.50884214)
\lineto(315.60265592,21.04009214)
\lineto(315.60265592,22.2380088)
\lineto(317.92765592,22.7067588)
\lineto(319.24223925,22.7067588)
\lineto(319.24223925,14.09217547)
\lineto(321.39015592,14.09217547)
\lineto(321.39015592,12.98592547)
\lineto(315.79223925,12.98592547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.79999797,94.07458496)
\lineto(72.1333313,94.07458496)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.79999797,94.07458496)
\lineto(72.1333313,94.07458496)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.01874933,93.74230814)
\lineto(36.36458267,93.74230814)
\lineto(36.36458267,92.63605814)
\lineto(28.01874933,92.63605814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.33645767,90.1152248)
\lineto(44.926041,90.1152248)
\lineto(44.926041,89.0089748)
\lineto(38.75520767,89.0089748)
\lineto(38.75520767,90.1152248)
\curveto(39.25381878,90.63189147)(39.93367989,91.32494703)(40.794791,92.19439147)
\curveto(41.657291,93.0652248)(42.19895767,93.62703036)(42.419791,93.87980814)
\curveto(42.84062433,94.35203036)(43.13437433,94.75203036)(43.301041,95.07980814)
\curveto(43.46909656,95.40758592)(43.55312433,95.72980814)(43.55312433,96.0464748)
\curveto(43.55312433,96.56314147)(43.37187433,96.9839748)(43.00937433,97.3089748)
\curveto(42.64687433,97.63536369)(42.17465211,97.79855814)(41.59270767,97.79855814)
\curveto(41.18020767,97.79855814)(40.744791,97.72703036)(40.28645767,97.5839748)
\curveto(39.82951322,97.44091925)(39.34062433,97.22355814)(38.819791,96.93189147)
\lineto(38.819791,98.26105814)
\curveto(39.34895767,98.47355814)(39.84340211,98.6339748)(40.30312433,98.74230814)
\curveto(40.76423544,98.85064147)(41.18576322,98.90480814)(41.56770767,98.90480814)
\curveto(42.57465211,98.90480814)(43.37742989,98.6527248)(43.976041,98.14855814)
\curveto(44.57465211,97.64578036)(44.87395767,96.97355814)(44.87395767,96.13189147)
\curveto(44.87395767,95.73189147)(44.79895767,95.3527248)(44.64895767,94.99439147)
\curveto(44.50034656,94.63744703)(44.22812433,94.21591925)(43.832291,93.72980814)
\curveto(43.72395767,93.60341925)(43.37881878,93.23953036)(42.79687433,92.63814147)
\curveto(42.21631878,92.03675258)(41.39617989,91.19578036)(40.33645767,90.1152248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.81953058,90.1152248)
\lineto(53.40911392,90.1152248)
\lineto(53.40911392,89.0089748)
\lineto(47.23828058,89.0089748)
\lineto(47.23828058,90.1152248)
\curveto(47.73689169,90.63189147)(48.41675281,91.32494703)(49.27786392,92.19439147)
\curveto(50.14036392,93.0652248)(50.68203058,93.62703036)(50.90286392,93.87980814)
\curveto(51.32369725,94.35203036)(51.61744725,94.75203036)(51.78411392,95.07980814)
\curveto(51.95216947,95.40758592)(52.03619725,95.72980814)(52.03619725,96.0464748)
\curveto(52.03619725,96.56314147)(51.85494725,96.9839748)(51.49244725,97.3089748)
\curveto(51.12994725,97.63536369)(50.65772503,97.79855814)(50.07578058,97.79855814)
\curveto(49.66328058,97.79855814)(49.22786392,97.72703036)(48.76953058,97.5839748)
\curveto(48.31258614,97.44091925)(47.82369725,97.22355814)(47.30286392,96.93189147)
\lineto(47.30286392,98.26105814)
\curveto(47.83203058,98.47355814)(48.32647503,98.6339748)(48.78619725,98.74230814)
\curveto(49.24730836,98.85064147)(49.66883614,98.90480814)(50.05078058,98.90480814)
\curveto(51.05772503,98.90480814)(51.86050281,98.6527248)(52.45911392,98.14855814)
\curveto(53.05772503,97.64578036)(53.35703058,96.97355814)(53.35703058,96.13189147)
\curveto(53.35703058,95.73189147)(53.28203058,95.3527248)(53.13203058,94.99439147)
\curveto(52.98341947,94.63744703)(52.71119725,94.21591925)(52.31536392,93.72980814)
\curveto(52.20703058,93.60341925)(51.86189169,93.23953036)(51.27994725,92.63814147)
\curveto(50.69939169,92.03675258)(49.87925281,91.19578036)(48.81953058,90.1152248)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.16927017,90.66314147)
\lineto(57.54427017,90.66314147)
\lineto(57.54427017,89.0089748)
\lineto(56.16927017,89.0089748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.42213475,98.72980814)
\lineto(65.58463475,98.72980814)
\lineto(65.58463475,97.6214748)
\lineto(61.62630142,97.6214748)
\lineto(61.62630142,95.2402248)
\curveto(61.81657919,95.30550258)(62.00685697,95.35411369)(62.19713475,95.38605814)
\curveto(62.38880142,95.41800258)(62.58046808,95.4339748)(62.77213475,95.4339748)
\curveto(63.85685697,95.4339748)(64.71588475,95.13675258)(65.34921808,94.54230814)
\curveto(65.98394031,93.94786369)(66.30130142,93.14300258)(66.30130142,92.1277248)
\curveto(66.30130142,91.08189147)(65.97560697,90.26869703)(65.32421808,89.68814147)
\curveto(64.67282919,89.1089748)(63.75477364,88.81939147)(62.57005142,88.81939147)
\curveto(62.16171808,88.81939147)(61.74574586,88.85411369)(61.32213475,88.92355814)
\curveto(60.89991253,88.99300258)(60.46310697,89.09716925)(60.01171808,89.23605814)
\lineto(60.01171808,90.5589748)
\curveto(60.40199586,90.3464748)(60.80546808,90.18814147)(61.22213475,90.0839748)
\curveto(61.63880142,89.97980814)(62.07907919,89.9277248)(62.54296808,89.9277248)
\curveto(63.29435697,89.9277248)(63.88880142,90.12494703)(64.32630142,90.51939147)
\curveto(64.76519031,90.91383592)(64.98463475,91.44994703)(64.98463475,92.1277248)
\curveto(64.98463475,92.80411369)(64.76519031,93.33953036)(64.32630142,93.7339748)
\curveto(63.88880142,94.12980814)(63.29435697,94.3277248)(62.54296808,94.3277248)
\curveto(62.19157919,94.3277248)(61.84088475,94.28883592)(61.49088475,94.21105814)
\curveto(61.14227364,94.13328036)(60.78602364,94.01175258)(60.42213475,93.8464748)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.79999797,139.50559489)
\lineto(72.1333313,139.50559489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.79999797,139.50559489)
\lineto(72.1333313,139.50559489)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.01874933,139.17329347)
\lineto(36.36458267,139.17329347)
\lineto(36.36458267,138.06704347)
\lineto(28.01874933,138.06704347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(40.33645767,135.54621014)
\lineto(44.926041,135.54621014)
\lineto(44.926041,134.43996014)
\lineto(38.75520767,134.43996014)
\lineto(38.75520767,135.54621014)
\curveto(39.25381878,136.0628768)(39.93367989,136.75593236)(40.794791,137.6253768)
\curveto(41.657291,138.49621014)(42.19895767,139.05801569)(42.419791,139.31079347)
\curveto(42.84062433,139.78301569)(43.13437433,140.18301569)(43.301041,140.51079347)
\curveto(43.46909656,140.83857125)(43.55312433,141.16079347)(43.55312433,141.47746014)
\curveto(43.55312433,141.9941268)(43.37187433,142.41496014)(43.00937433,142.73996014)
\curveto(42.64687433,143.06634903)(42.17465211,143.22954347)(41.59270767,143.22954347)
\curveto(41.18020767,143.22954347)(40.744791,143.15801569)(40.28645767,143.01496014)
\curveto(39.82951322,142.87190458)(39.34062433,142.65454347)(38.819791,142.3628768)
\lineto(38.819791,143.69204347)
\curveto(39.34895767,143.90454347)(39.84340211,144.06496014)(40.30312433,144.17329347)
\curveto(40.76423544,144.2816268)(41.18576322,144.33579347)(41.56770767,144.33579347)
\curveto(42.57465211,144.33579347)(43.37742989,144.08371014)(43.976041,143.57954347)
\curveto(44.57465211,143.07676569)(44.87395767,142.40454347)(44.87395767,141.5628768)
\curveto(44.87395767,141.1628768)(44.79895767,140.78371014)(44.64895767,140.4253768)
\curveto(44.50034656,140.06843236)(44.22812433,139.64690458)(43.832291,139.16079347)
\curveto(43.72395767,139.03440458)(43.37881878,138.67051569)(42.79687433,138.0691268)
\curveto(42.21631878,137.46773792)(41.39617989,136.62676569)(40.33645767,135.54621014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.49869725,143.2941268)
\curveto(49.82230836,143.2941268)(49.31328058,142.96079347)(48.97161392,142.2941268)
\curveto(48.63133614,141.62884903)(48.46119725,140.62746014)(48.46119725,139.28996014)
\curveto(48.46119725,137.95801569)(48.63133614,136.95871014)(48.97161392,136.29204347)
\curveto(49.31328058,135.6253768)(49.82230836,135.29204347)(50.49869725,135.29204347)
\curveto(51.18064169,135.29204347)(51.69175281,135.6253768)(52.03203058,136.29204347)
\curveto(52.37369725,136.95871014)(52.54453058,137.95801569)(52.54453058,139.28996014)
\curveto(52.54453058,140.62746014)(52.37369725,141.62884903)(52.03203058,142.2941268)
\curveto(51.69175281,142.96079347)(51.18064169,143.2941268)(50.49869725,143.2941268)
\closepath
\moveto(50.49869725,144.33579347)
\curveto(51.58897503,144.33579347)(52.42161392,143.90454347)(52.99661392,143.04204347)
\curveto(53.57161392,142.18093236)(53.85911392,140.93023792)(53.85911392,139.28996014)
\curveto(53.85911392,137.65384903)(53.57161392,136.40454347)(52.99661392,135.54204347)
\curveto(52.42161392,134.68093236)(51.58897503,134.2503768)(50.49869725,134.2503768)
\curveto(49.40980836,134.2503768)(48.57786392,134.68093236)(48.00286392,135.54204347)
\curveto(47.42786392,136.40454347)(47.14036392,137.65384903)(47.14036392,139.28996014)
\curveto(47.14036392,140.93023792)(47.42786392,142.18093236)(48.00286392,143.04204347)
\curveto(48.57786392,143.90454347)(49.40980836,144.33579347)(50.49869725,144.33579347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.16927017,136.0941268)
\lineto(57.54427017,136.0941268)
\lineto(57.54427017,134.43996014)
\lineto(56.16927017,134.43996014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.22005142,143.2941268)
\curveto(62.54366253,143.2941268)(62.03463475,142.96079347)(61.69296808,142.2941268)
\curveto(61.35269031,141.62884903)(61.18255142,140.62746014)(61.18255142,139.28996014)
\curveto(61.18255142,137.95801569)(61.35269031,136.95871014)(61.69296808,136.29204347)
\curveto(62.03463475,135.6253768)(62.54366253,135.29204347)(63.22005142,135.29204347)
\curveto(63.90199586,135.29204347)(64.41310697,135.6253768)(64.75338475,136.29204347)
\curveto(65.09505142,136.95871014)(65.26588475,137.95801569)(65.26588475,139.28996014)
\curveto(65.26588475,140.62746014)(65.09505142,141.62884903)(64.75338475,142.2941268)
\curveto(64.41310697,142.96079347)(63.90199586,143.2941268)(63.22005142,143.2941268)
\closepath
\moveto(63.22005142,144.33579347)
\curveto(64.31032919,144.33579347)(65.14296808,143.90454347)(65.71796808,143.04204347)
\curveto(66.29296808,142.18093236)(66.58046808,140.93023792)(66.58046808,139.28996014)
\curveto(66.58046808,137.65384903)(66.29296808,136.40454347)(65.71796808,135.54204347)
\curveto(65.14296808,134.68093236)(64.31032919,134.2503768)(63.22005142,134.2503768)
\curveto(62.13116253,134.2503768)(61.29921808,134.68093236)(60.72421808,135.54204347)
\curveto(60.14921808,136.40454347)(59.86171808,137.65384903)(59.86171808,139.28996014)
\curveto(59.86171808,140.93023792)(60.14921808,142.18093236)(60.72421808,143.04204347)
\curveto(61.29921808,143.90454347)(62.13116253,144.33579347)(63.22005142,144.33579347)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.79999797,184.93656413)
\lineto(72.1333313,184.93656413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.79999797,184.93656413)
\lineto(72.1333313,184.93656413)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.01874933,184.60428014)
\lineto(36.36458267,184.60428014)
\lineto(36.36458267,183.49803014)
\lineto(28.01874933,183.49803014)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.432291,180.9771968)
\lineto(41.58020767,180.9771968)
\lineto(41.58020767,188.39386347)
\lineto(39.24270767,187.92511347)
\lineto(39.24270767,189.12303014)
\lineto(41.56770767,189.59178014)
\lineto(42.882291,189.59178014)
\lineto(42.882291,180.9771968)
\lineto(45.03020767,180.9771968)
\lineto(45.03020767,179.8709468)
\lineto(39.432291,179.8709468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.35494725,189.59178014)
\lineto(53.60494725,189.59178014)
\lineto(53.60494725,189.03136347)
\lineto(50.07578058,179.8709468)
\lineto(48.70286392,179.8709468)
\lineto(52.02369725,188.4834468)
\lineto(47.35494725,188.4834468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.16927017,181.52511347)
\lineto(57.54427017,181.52511347)
\lineto(57.54427017,179.8709468)
\lineto(56.16927017,179.8709468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.42213475,189.59178014)
\lineto(65.58463475,189.59178014)
\lineto(65.58463475,188.4834468)
\lineto(61.62630142,188.4834468)
\lineto(61.62630142,186.1021968)
\curveto(61.81657919,186.16747458)(62.00685697,186.21608569)(62.19713475,186.24803014)
\curveto(62.38880142,186.27997458)(62.58046808,186.2959468)(62.77213475,186.2959468)
\curveto(63.85685697,186.2959468)(64.71588475,185.99872458)(65.34921808,185.40428014)
\curveto(65.98394031,184.80983569)(66.30130142,184.00497458)(66.30130142,182.9896968)
\curveto(66.30130142,181.94386347)(65.97560697,181.13066903)(65.32421808,180.55011347)
\curveto(64.67282919,179.9709468)(63.75477364,179.68136347)(62.57005142,179.68136347)
\curveto(62.16171808,179.68136347)(61.74574586,179.71608569)(61.32213475,179.78553014)
\curveto(60.89991253,179.85497458)(60.46310697,179.95914125)(60.01171808,180.09803014)
\lineto(60.01171808,181.4209468)
\curveto(60.40199586,181.2084468)(60.80546808,181.05011347)(61.22213475,180.9459468)
\curveto(61.63880142,180.84178014)(62.07907919,180.7896968)(62.54296808,180.7896968)
\curveto(63.29435697,180.7896968)(63.88880142,180.98691903)(64.32630142,181.38136347)
\curveto(64.76519031,181.77580792)(64.98463475,182.31191903)(64.98463475,182.9896968)
\curveto(64.98463475,183.66608569)(64.76519031,184.20150236)(64.32630142,184.5959468)
\curveto(63.88880142,184.99178014)(63.29435697,185.1896968)(62.54296808,185.1896968)
\curveto(62.19157919,185.1896968)(61.84088475,185.15080792)(61.49088475,185.07303014)
\curveto(61.14227364,184.99525236)(60.78602364,184.87372458)(60.42213475,184.7084468)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.79999797,230.36755371)
\lineto(72.1333313,230.36755371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.79999797,230.36755371)
\lineto(72.1333313,230.36755371)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.01874933,230.03526547)
\lineto(36.36458267,230.03526547)
\lineto(36.36458267,228.92901547)
\lineto(28.01874933,228.92901547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.432291,226.40818214)
\lineto(41.58020767,226.40818214)
\lineto(41.58020767,233.8248488)
\lineto(39.24270767,233.3560988)
\lineto(39.24270767,234.55401547)
\lineto(41.56770767,235.02276547)
\lineto(42.882291,235.02276547)
\lineto(42.882291,226.40818214)
\lineto(45.03020767,226.40818214)
\lineto(45.03020767,225.30193214)
\lineto(39.432291,225.30193214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.70078058,235.02276547)
\lineto(52.86328058,235.02276547)
\lineto(52.86328058,233.91443214)
\lineto(48.90494725,233.91443214)
\lineto(48.90494725,231.53318214)
\curveto(49.09522503,231.59845992)(49.28550281,231.64707103)(49.47578058,231.67901547)
\curveto(49.66744725,231.71095992)(49.85911392,231.72693214)(50.05078058,231.72693214)
\curveto(51.13550281,231.72693214)(51.99453058,231.42970992)(52.62786392,230.83526547)
\curveto(53.26258614,230.24082103)(53.57994725,229.43595992)(53.57994725,228.42068214)
\curveto(53.57994725,227.3748488)(53.25425281,226.56165436)(52.60286392,225.9810988)
\curveto(51.95147503,225.40193214)(51.03341947,225.1123488)(49.84869725,225.1123488)
\curveto(49.44036392,225.1123488)(49.02439169,225.14707103)(48.60078058,225.21651547)
\curveto(48.17855836,225.28595992)(47.74175281,225.39012658)(47.29036392,225.52901547)
\lineto(47.29036392,226.85193214)
\curveto(47.68064169,226.63943214)(48.08411392,226.4810988)(48.50078058,226.37693214)
\curveto(48.91744725,226.27276547)(49.35772503,226.22068214)(49.82161392,226.22068214)
\curveto(50.57300281,226.22068214)(51.16744725,226.41790436)(51.60494725,226.8123488)
\curveto(52.04383614,227.20679325)(52.26328058,227.74290436)(52.26328058,228.42068214)
\curveto(52.26328058,229.09707103)(52.04383614,229.63248769)(51.60494725,230.02693214)
\curveto(51.16744725,230.42276547)(50.57300281,230.62068214)(49.82161392,230.62068214)
\curveto(49.47022503,230.62068214)(49.11953058,230.58179325)(48.76953058,230.50401547)
\curveto(48.42091947,230.42623769)(48.06466947,230.30470992)(47.70078058,230.13943214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.16927017,226.9560988)
\lineto(57.54427017,226.9560988)
\lineto(57.54427017,225.30193214)
\lineto(56.16927017,225.30193214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.22005142,234.1560988)
\curveto(62.54366253,234.1560988)(62.03463475,233.82276547)(61.69296808,233.1560988)
\curveto(61.35269031,232.49082103)(61.18255142,231.48943214)(61.18255142,230.15193214)
\curveto(61.18255142,228.81998769)(61.35269031,227.82068214)(61.69296808,227.15401547)
\curveto(62.03463475,226.4873488)(62.54366253,226.15401547)(63.22005142,226.15401547)
\curveto(63.90199586,226.15401547)(64.41310697,226.4873488)(64.75338475,227.15401547)
\curveto(65.09505142,227.82068214)(65.26588475,228.81998769)(65.26588475,230.15193214)
\curveto(65.26588475,231.48943214)(65.09505142,232.49082103)(64.75338475,233.1560988)
\curveto(64.41310697,233.82276547)(63.90199586,234.1560988)(63.22005142,234.1560988)
\closepath
\moveto(63.22005142,235.19776547)
\curveto(64.31032919,235.19776547)(65.14296808,234.76651547)(65.71796808,233.90401547)
\curveto(66.29296808,233.04290436)(66.58046808,231.79220992)(66.58046808,230.15193214)
\curveto(66.58046808,228.51582103)(66.29296808,227.26651547)(65.71796808,226.40401547)
\curveto(65.14296808,225.54290436)(64.31032919,225.1123488)(63.22005142,225.1123488)
\curveto(62.13116253,225.1123488)(61.29921808,225.54290436)(60.72421808,226.40401547)
\curveto(60.14921808,227.26651547)(59.86171808,228.51582103)(59.86171808,230.15193214)
\curveto(59.86171808,231.79220992)(60.14921808,233.04290436)(60.72421808,233.90401547)
\curveto(61.29921808,234.76651547)(62.13116253,235.19776547)(63.22005142,235.19776547)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.79999797,275.79854329)
\lineto(72.1333313,275.79854329)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.79999797,275.79854329)
\lineto(72.1333313,275.79854329)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.01874933,275.46625214)
\lineto(36.36458267,275.46625214)
\lineto(36.36458267,274.36000214)
\lineto(28.01874933,274.36000214)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.432291,271.8391688)
\lineto(41.58020767,271.8391688)
\lineto(41.58020767,279.25583547)
\lineto(39.24270767,278.78708547)
\lineto(39.24270767,279.98500214)
\lineto(41.56770767,280.45375214)
\lineto(42.882291,280.45375214)
\lineto(42.882291,271.8391688)
\lineto(45.03020767,271.8391688)
\lineto(45.03020767,270.7329188)
\lineto(39.432291,270.7329188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(48.81953058,271.8391688)
\lineto(53.40911392,271.8391688)
\lineto(53.40911392,270.7329188)
\lineto(47.23828058,270.7329188)
\lineto(47.23828058,271.8391688)
\curveto(47.73689169,272.35583547)(48.41675281,273.04889103)(49.27786392,273.91833547)
\curveto(50.14036392,274.7891688)(50.68203058,275.35097436)(50.90286392,275.60375214)
\curveto(51.32369725,276.07597436)(51.61744725,276.47597436)(51.78411392,276.80375214)
\curveto(51.95216947,277.13152992)(52.03619725,277.45375214)(52.03619725,277.7704188)
\curveto(52.03619725,278.28708547)(51.85494725,278.7079188)(51.49244725,279.0329188)
\curveto(51.12994725,279.35930769)(50.65772503,279.52250214)(50.07578058,279.52250214)
\curveto(49.66328058,279.52250214)(49.22786392,279.45097436)(48.76953058,279.3079188)
\curveto(48.31258614,279.16486325)(47.82369725,278.94750214)(47.30286392,278.65583547)
\lineto(47.30286392,279.98500214)
\curveto(47.83203058,280.19750214)(48.32647503,280.3579188)(48.78619725,280.46625214)
\curveto(49.24730836,280.57458547)(49.66883614,280.62875214)(50.05078058,280.62875214)
\curveto(51.05772503,280.62875214)(51.86050281,280.3766688)(52.45911392,279.87250214)
\curveto(53.05772503,279.36972436)(53.35703058,278.69750214)(53.35703058,277.85583547)
\curveto(53.35703058,277.45583547)(53.28203058,277.0766688)(53.13203058,276.71833547)
\curveto(52.98341947,276.36139103)(52.71119725,275.93986325)(52.31536392,275.45375214)
\curveto(52.20703058,275.32736325)(51.86189169,274.96347436)(51.27994725,274.36208547)
\curveto(50.69939169,273.76069658)(49.87925281,272.91972436)(48.81953058,271.8391688)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.16927017,272.38708547)
\lineto(57.54427017,272.38708547)
\lineto(57.54427017,270.7329188)
\lineto(56.16927017,270.7329188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.42213475,280.45375214)
\lineto(65.58463475,280.45375214)
\lineto(65.58463475,279.3454188)
\lineto(61.62630142,279.3454188)
\lineto(61.62630142,276.9641688)
\curveto(61.81657919,277.02944658)(62.00685697,277.07805769)(62.19713475,277.11000214)
\curveto(62.38880142,277.14194658)(62.58046808,277.1579188)(62.77213475,277.1579188)
\curveto(63.85685697,277.1579188)(64.71588475,276.86069658)(65.34921808,276.26625214)
\curveto(65.98394031,275.67180769)(66.30130142,274.86694658)(66.30130142,273.8516688)
\curveto(66.30130142,272.80583547)(65.97560697,271.99264103)(65.32421808,271.41208547)
\curveto(64.67282919,270.8329188)(63.75477364,270.54333547)(62.57005142,270.54333547)
\curveto(62.16171808,270.54333547)(61.74574586,270.57805769)(61.32213475,270.64750214)
\curveto(60.89991253,270.71694658)(60.46310697,270.82111325)(60.01171808,270.96000214)
\lineto(60.01171808,272.2829188)
\curveto(60.40199586,272.0704188)(60.80546808,271.91208547)(61.22213475,271.8079188)
\curveto(61.63880142,271.70375214)(62.07907919,271.6516688)(62.54296808,271.6516688)
\curveto(63.29435697,271.6516688)(63.88880142,271.84889103)(64.32630142,272.24333547)
\curveto(64.76519031,272.63777992)(64.98463475,273.17389103)(64.98463475,273.8516688)
\curveto(64.98463475,274.52805769)(64.76519031,275.06347436)(64.32630142,275.4579188)
\curveto(63.88880142,275.85375214)(63.29435697,276.0516688)(62.54296808,276.0516688)
\curveto(62.19157919,276.0516688)(61.84088475,276.01277992)(61.49088475,275.93500214)
\curveto(61.14227364,275.85722436)(60.78602364,275.73569658)(60.42213475,275.5704188)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.79999797,321.22953288)
\lineto(72.1333313,321.22953288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.79999797,321.22953288)
\lineto(72.1333313,321.22953288)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(28.01874933,320.89723747)
\lineto(36.36458267,320.89723747)
\lineto(36.36458267,319.79098747)
\lineto(28.01874933,319.79098747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(39.432291,317.27015414)
\lineto(41.58020767,317.27015414)
\lineto(41.58020767,324.6868208)
\lineto(39.24270767,324.2180708)
\lineto(39.24270767,325.41598747)
\lineto(41.56770767,325.88473747)
\lineto(42.882291,325.88473747)
\lineto(42.882291,317.27015414)
\lineto(45.03020767,317.27015414)
\lineto(45.03020767,316.16390414)
\lineto(39.432291,316.16390414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(50.49869725,325.0180708)
\curveto(49.82230836,325.0180708)(49.31328058,324.68473747)(48.97161392,324.0180708)
\curveto(48.63133614,323.35279303)(48.46119725,322.35140414)(48.46119725,321.01390414)
\curveto(48.46119725,319.68195969)(48.63133614,318.68265414)(48.97161392,318.01598747)
\curveto(49.31328058,317.3493208)(49.82230836,317.01598747)(50.49869725,317.01598747)
\curveto(51.18064169,317.01598747)(51.69175281,317.3493208)(52.03203058,318.01598747)
\curveto(52.37369725,318.68265414)(52.54453058,319.68195969)(52.54453058,321.01390414)
\curveto(52.54453058,322.35140414)(52.37369725,323.35279303)(52.03203058,324.0180708)
\curveto(51.69175281,324.68473747)(51.18064169,325.0180708)(50.49869725,325.0180708)
\closepath
\moveto(50.49869725,326.05973747)
\curveto(51.58897503,326.05973747)(52.42161392,325.62848747)(52.99661392,324.76598747)
\curveto(53.57161392,323.90487636)(53.85911392,322.65418192)(53.85911392,321.01390414)
\curveto(53.85911392,319.37779303)(53.57161392,318.12848747)(52.99661392,317.26598747)
\curveto(52.42161392,316.40487636)(51.58897503,315.9743208)(50.49869725,315.9743208)
\curveto(49.40980836,315.9743208)(48.57786392,316.40487636)(48.00286392,317.26598747)
\curveto(47.42786392,318.12848747)(47.14036392,319.37779303)(47.14036392,321.01390414)
\curveto(47.14036392,322.65418192)(47.42786392,323.90487636)(48.00286392,324.76598747)
\curveto(48.57786392,325.62848747)(49.40980836,326.05973747)(50.49869725,326.05973747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.16927017,317.8180708)
\lineto(57.54427017,317.8180708)
\lineto(57.54427017,316.16390414)
\lineto(56.16927017,316.16390414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(63.22005142,325.0180708)
\curveto(62.54366253,325.0180708)(62.03463475,324.68473747)(61.69296808,324.0180708)
\curveto(61.35269031,323.35279303)(61.18255142,322.35140414)(61.18255142,321.01390414)
\curveto(61.18255142,319.68195969)(61.35269031,318.68265414)(61.69296808,318.01598747)
\curveto(62.03463475,317.3493208)(62.54366253,317.01598747)(63.22005142,317.01598747)
\curveto(63.90199586,317.01598747)(64.41310697,317.3493208)(64.75338475,318.01598747)
\curveto(65.09505142,318.68265414)(65.26588475,319.68195969)(65.26588475,321.01390414)
\curveto(65.26588475,322.35140414)(65.09505142,323.35279303)(64.75338475,324.0180708)
\curveto(64.41310697,324.68473747)(63.90199586,325.0180708)(63.22005142,325.0180708)
\closepath
\moveto(63.22005142,326.05973747)
\curveto(64.31032919,326.05973747)(65.14296808,325.62848747)(65.71796808,324.76598747)
\curveto(66.29296808,323.90487636)(66.58046808,322.65418192)(66.58046808,321.01390414)
\curveto(66.58046808,319.37779303)(66.29296808,318.12848747)(65.71796808,317.26598747)
\curveto(65.14296808,316.40487636)(64.31032919,315.9743208)(63.22005142,315.9743208)
\curveto(62.13116253,315.9743208)(61.29921808,316.40487636)(60.72421808,317.26598747)
\curveto(60.14921808,318.12848747)(59.86171808,319.37779303)(59.86171808,321.01390414)
\curveto(59.86171808,322.65418192)(60.14921808,323.90487636)(60.72421808,324.76598747)
\curveto(61.29921808,325.62848747)(62.13116253,326.05973747)(63.22005142,326.05973747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(76.79999797,366.66051229)
\lineto(72.1333313,366.66051229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.79999797,366.66051229)
\lineto(72.1333313,366.66051229)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(36.50208267,366.32822414)
\lineto(44.847916,366.32822414)
\lineto(44.847916,365.22197414)
\lineto(36.50208267,365.22197414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(47.35520767,371.31572414)
\lineto(53.60520767,371.31572414)
\lineto(53.60520767,370.75530747)
\lineto(50.076041,361.5948908)
\lineto(48.70312433,361.5948908)
\lineto(52.02395767,370.2073908)
\lineto(47.35520767,370.2073908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(56.16953058,363.24905747)
\lineto(57.54453058,363.24905747)
\lineto(57.54453058,361.5948908)
\lineto(56.16953058,361.5948908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(60.42239517,371.31572414)
\lineto(65.58489517,371.31572414)
\lineto(65.58489517,370.2073908)
\lineto(61.62656183,370.2073908)
\lineto(61.62656183,367.8261408)
\curveto(61.81683961,367.89141858)(62.00711739,367.94002969)(62.19739517,367.97197414)
\curveto(62.38906183,368.00391858)(62.5807285,368.0198908)(62.77239517,368.0198908)
\curveto(63.85711739,368.0198908)(64.71614517,367.72266858)(65.3494785,367.12822414)
\curveto(65.98420072,366.53377969)(66.30156183,365.72891858)(66.30156183,364.7136408)
\curveto(66.30156183,363.66780747)(65.97586739,362.85461303)(65.3244785,362.27405747)
\curveto(64.67308961,361.6948908)(63.75503406,361.40530747)(62.57031183,361.40530747)
\curveto(62.1619785,361.40530747)(61.74600628,361.44002969)(61.32239517,361.50947414)
\curveto(60.90017294,361.57891858)(60.46336739,361.68308525)(60.0119785,361.82197414)
\lineto(60.0119785,363.1448908)
\curveto(60.40225628,362.9323908)(60.8057285,362.77405747)(61.22239517,362.6698908)
\curveto(61.63906183,362.56572414)(62.07933961,362.5136408)(62.5432285,362.5136408)
\curveto(63.29461739,362.5136408)(63.88906183,362.71086303)(64.32656183,363.10530747)
\curveto(64.76545072,363.49975192)(64.98489517,364.03586303)(64.98489517,364.7136408)
\curveto(64.98489517,365.39002969)(64.76545072,365.92544636)(64.32656183,366.3198908)
\curveto(63.88906183,366.71572414)(63.29461739,366.9136408)(62.5432285,366.9136408)
\curveto(62.19183961,366.9136408)(61.84114517,366.87475192)(61.49114517,366.79697414)
\curveto(61.14253406,366.71919636)(60.78628406,366.59766858)(60.42239517,366.4323908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(11.20833333,221.09079947)
\lineto(11.20833333,226.7803828)
\lineto(12.30208333,226.7803828)
\lineto(17.54375,222.27621614)
\lineto(17.54375,226.7803828)
\lineto(18.5,226.7803828)
\lineto(18.5,220.92829947)
\lineto(17.40625,220.92829947)
\lineto(12.16458333,225.43454947)
\lineto(12.16458333,221.09079947)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(17.39375,229.91241405)
\lineto(17.39375,234.50199739)
\lineto(18.5,234.50199739)
\lineto(18.5,228.33116405)
\lineto(17.39375,228.33116405)
\curveto(16.87708333,228.82977517)(16.18402778,229.50963628)(15.31458333,230.37074739)
\curveto(14.44375,231.23324739)(13.88194444,231.77491405)(13.62916667,231.99574739)
\curveto(13.15694444,232.41658072)(12.75694444,232.71033072)(12.42916667,232.87699739)
\curveto(12.10138889,233.04505294)(11.77916667,233.12908072)(11.4625,233.12908072)
\curveto(10.94583333,233.12908072)(10.525,232.94783072)(10.2,232.58533072)
\curveto(9.87361111,232.22283072)(9.71041667,231.7506085)(9.71041667,231.16866405)
\curveto(9.71041667,230.75616405)(9.78194444,230.32074739)(9.925,229.86241405)
\curveto(10.06805556,229.40546961)(10.28541667,228.91658072)(10.57708333,228.39574739)
\lineto(9.24791667,228.39574739)
\curveto(9.03541667,228.92491405)(8.875,229.4193585)(8.76666667,229.87908072)
\curveto(8.65833333,230.34019183)(8.60416667,230.76171961)(8.60416667,231.14366405)
\curveto(8.60416667,232.1506085)(8.85625,232.95338628)(9.36041667,233.55199739)
\curveto(9.86319444,234.1506085)(10.53541667,234.44991405)(11.37708333,234.44991405)
\curveto(11.77708333,234.44991405)(12.15625,234.37491405)(12.51458333,234.22491405)
\curveto(12.87152778,234.07630294)(13.29305556,233.80408072)(13.77916667,233.40824739)
\curveto(13.90555556,233.29991405)(14.26944444,232.95477517)(14.87083333,232.37283072)
\curveto(15.47222222,231.79227517)(16.31319444,230.97213628)(17.39375,229.91241405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.49983724,371.74671427)
\lineto(220.49983724,371.74671427)
\lineto(220.49983724,379.74671427)
\lineto(212.49983724,379.74671427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.49983724,371.74671427)
\lineto(220.49983724,371.74671427)
\lineto(220.49983724,379.74671427)
\lineto(212.49983724,379.74671427)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(271.52793376,317.22953288)
\lineto(279.52793376,317.22953288)
\lineto(279.52793376,325.22953288)
\lineto(271.52793376,325.22953288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(271.52793376,317.22953288)
\lineto(279.52793376,317.22953288)
\lineto(279.52793376,325.22953288)
\lineto(271.52793376,325.22953288)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(330.55603027,299.05713908)
\lineto(338.55603027,299.05713908)
\lineto(338.55603027,307.05713908)
\lineto(330.55603027,307.05713908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(330.55603027,299.05713908)
\lineto(338.55603027,299.05713908)
\lineto(338.55603027,307.05713908)
\lineto(330.55603027,307.05713908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.26017253,262.71234131)
\lineto(417.26017253,262.71234131)
\lineto(417.26017253,270.71234131)
\lineto(409.26017253,270.71234131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(409.26017253,262.71234131)
\lineto(417.26017253,262.71234131)
\lineto(417.26017253,270.71234131)
\lineto(409.26017253,270.71234131)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.2882487,190.02276611)
\lineto(476.2882487,190.02276611)
\lineto(476.2882487,198.02276611)
\lineto(468.2882487,198.02276611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(468.2882487,190.02276611)
\lineto(476.2882487,190.02276611)
\lineto(476.2882487,198.02276611)
\lineto(468.2882487,198.02276611)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(527.31636556,62.81599935)
\lineto(535.31636556,62.81599935)
\lineto(535.31636556,70.81599935)
\lineto(527.31636556,70.81599935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(527.31636556,62.81599935)
\lineto(535.31636556,62.81599935)
\lineto(535.31636556,70.81599935)
\lineto(527.31636556,70.81599935)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(98.44363403,386.04267375)
\curveto(99.3276447,386.04267375)(100.17556737,386.39389508)(100.8006567,387.01898441)
\curveto(101.42574603,387.64407375)(101.77696737,388.49199641)(101.77696737,389.37600708)
\curveto(101.77696737,390.26001775)(101.42574603,391.10794041)(100.8006567,391.73302975)
\curveto(100.17556737,392.35811908)(99.3276447,392.70934041)(98.44363403,392.70934041)
\curveto(97.55962337,392.70934041)(96.7117007,392.35811908)(96.08661137,391.73302975)
\curveto(95.46152203,391.10794041)(95.1103007,390.26001775)(95.1103007,389.37600708)
\curveto(95.1103007,388.49199641)(95.46152203,387.64407375)(96.08661137,387.01898441)
\curveto(96.7117007,386.39389508)(97.55962337,386.04267375)(98.44363403,386.04267375)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(98.44363403,386.04267375)
\curveto(99.3276447,386.04267375)(100.17556737,386.39389508)(100.8006567,387.01898441)
\curveto(101.42574603,387.64407375)(101.77696737,388.49199641)(101.77696737,389.37600708)
\curveto(101.77696737,390.26001775)(101.42574603,391.10794041)(100.8006567,391.73302975)
\curveto(100.17556737,392.35811908)(99.3276447,392.70934041)(98.44363403,392.70934041)
\curveto(97.55962337,392.70934041)(96.7117007,392.35811908)(96.08661137,391.73302975)
\curveto(95.46152203,391.10794041)(95.1103007,390.26001775)(95.1103007,389.37600708)
\curveto(95.1103007,388.49199641)(95.46152203,387.64407375)(96.08661137,387.01898441)
\curveto(96.7117007,386.39389508)(97.55962337,386.04267375)(98.44363403,386.04267375)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(216.49983724,372.41338094)
\curveto(217.38384791,372.41338094)(218.23177057,372.76460227)(218.85685991,373.38969161)
\curveto(219.48194924,374.01478094)(219.83317057,374.86270361)(219.83317057,375.74671427)
\curveto(219.83317057,376.63072494)(219.48194924,377.47864761)(218.85685991,378.10373694)
\curveto(218.23177057,378.72882627)(217.38384791,379.08004761)(216.49983724,379.08004761)
\curveto(215.61582657,379.08004761)(214.76790391,378.72882627)(214.14281457,378.10373694)
\curveto(213.51772524,377.47864761)(213.16650391,376.63072494)(213.16650391,375.74671427)
\curveto(213.16650391,374.86270361)(213.51772524,374.01478094)(214.14281457,373.38969161)
\curveto(214.76790391,372.76460227)(215.61582657,372.41338094)(216.49983724,372.41338094)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(216.49983724,372.41338094)
\curveto(217.38384791,372.41338094)(218.23177057,372.76460227)(218.85685991,373.38969161)
\curveto(219.48194924,374.01478094)(219.83317057,374.86270361)(219.83317057,375.74671427)
\curveto(219.83317057,376.63072494)(219.48194924,377.47864761)(218.85685991,378.10373694)
\curveto(218.23177057,378.72882627)(217.38384791,379.08004761)(216.49983724,379.08004761)
\curveto(215.61582657,379.08004761)(214.76790391,378.72882627)(214.14281457,378.10373694)
\curveto(213.51772524,377.47864761)(213.16650391,376.63072494)(213.16650391,375.74671427)
\curveto(213.16650391,374.86270361)(213.51772524,374.01478094)(214.14281457,373.38969161)
\curveto(214.76790391,372.76460227)(215.61582657,372.41338094)(216.49983724,372.41338094)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(275.52793376,317.89619954)
\curveto(276.41194442,317.89619954)(277.25986709,318.24742088)(277.88495642,318.87251021)
\curveto(278.51004576,319.49759954)(278.86126709,320.34552221)(278.86126709,321.22953288)
\curveto(278.86126709,322.11354354)(278.51004576,322.96146621)(277.88495642,323.58655554)
\curveto(277.25986709,324.21164488)(276.41194442,324.56286621)(275.52793376,324.56286621)
\curveto(274.64392309,324.56286621)(273.79600042,324.21164488)(273.17091109,323.58655554)
\curveto(272.54582176,322.96146621)(272.19460042,322.11354354)(272.19460042,321.22953288)
\curveto(272.19460042,320.34552221)(272.54582176,319.49759954)(273.17091109,318.87251021)
\curveto(273.79600042,318.24742088)(274.64392309,317.89619954)(275.52793376,317.89619954)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(275.52793376,317.89619954)
\curveto(276.41194442,317.89619954)(277.25986709,318.24742088)(277.88495642,318.87251021)
\curveto(278.51004576,319.49759954)(278.86126709,320.34552221)(278.86126709,321.22953288)
\curveto(278.86126709,322.11354354)(278.51004576,322.96146621)(277.88495642,323.58655554)
\curveto(277.25986709,324.21164488)(276.41194442,324.56286621)(275.52793376,324.56286621)
\curveto(274.64392309,324.56286621)(273.79600042,324.21164488)(273.17091109,323.58655554)
\curveto(272.54582176,322.96146621)(272.19460042,322.11354354)(272.19460042,321.22953288)
\curveto(272.19460042,320.34552221)(272.54582176,319.49759954)(273.17091109,318.87251021)
\curveto(273.79600042,318.24742088)(274.64392309,317.89619954)(275.52793376,317.89619954)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.55603027,299.72380575)
\curveto(335.44004094,299.72380575)(336.28796361,300.07502708)(336.91305294,300.70011641)
\curveto(337.53814227,301.32520575)(337.88936361,302.17312841)(337.88936361,303.05713908)
\curveto(337.88936361,303.94114975)(337.53814227,304.78907241)(336.91305294,305.41416175)
\curveto(336.28796361,306.03925108)(335.44004094,306.39047241)(334.55603027,306.39047241)
\curveto(333.67201961,306.39047241)(332.82409694,306.03925108)(332.19900761,305.41416175)
\curveto(331.57391827,304.78907241)(331.22269694,303.94114975)(331.22269694,303.05713908)
\curveto(331.22269694,302.17312841)(331.57391827,301.32520575)(332.19900761,300.70011641)
\curveto(332.82409694,300.07502708)(333.67201961,299.72380575)(334.55603027,299.72380575)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(334.55603027,299.72380575)
\curveto(335.44004094,299.72380575)(336.28796361,300.07502708)(336.91305294,300.70011641)
\curveto(337.53814227,301.32520575)(337.88936361,302.17312841)(337.88936361,303.05713908)
\curveto(337.88936361,303.94114975)(337.53814227,304.78907241)(336.91305294,305.41416175)
\curveto(336.28796361,306.03925108)(335.44004094,306.39047241)(334.55603027,306.39047241)
\curveto(333.67201961,306.39047241)(332.82409694,306.03925108)(332.19900761,305.41416175)
\curveto(331.57391827,304.78907241)(331.22269694,303.94114975)(331.22269694,303.05713908)
\curveto(331.22269694,302.17312841)(331.57391827,301.32520575)(332.19900761,300.70011641)
\curveto(332.82409694,300.07502708)(333.67201961,299.72380575)(334.55603027,299.72380575)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(393.58414714,272.46520996)
\curveto(394.4681578,272.46520996)(395.31608047,272.81643129)(395.9411698,273.44152063)
\curveto(396.56625914,274.06660996)(396.91748047,274.91453263)(396.91748047,275.79854329)
\curveto(396.91748047,276.68255396)(396.56625914,277.53047663)(395.9411698,278.15556596)
\curveto(395.31608047,278.78065529)(394.4681578,279.13187663)(393.58414714,279.13187663)
\curveto(392.70013647,279.13187663)(391.8522138,278.78065529)(391.22712447,278.15556596)
\curveto(390.60203514,277.53047663)(390.2508138,276.68255396)(390.2508138,275.79854329)
\curveto(390.2508138,274.91453263)(390.60203514,274.06660996)(391.22712447,273.44152063)
\curveto(391.8522138,272.81643129)(392.70013647,272.46520996)(393.58414714,272.46520996)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(393.58414714,272.46520996)
\curveto(394.4681578,272.46520996)(395.31608047,272.81643129)(395.9411698,273.44152063)
\curveto(396.56625914,274.06660996)(396.91748047,274.91453263)(396.91748047,275.79854329)
\curveto(396.91748047,276.68255396)(396.56625914,277.53047663)(395.9411698,278.15556596)
\curveto(395.31608047,278.78065529)(394.4681578,279.13187663)(393.58414714,279.13187663)
\curveto(392.70013647,279.13187663)(391.8522138,278.78065529)(391.22712447,278.15556596)
\curveto(390.60203514,277.53047663)(390.2508138,276.68255396)(390.2508138,275.79854329)
\curveto(390.2508138,274.91453263)(390.60203514,274.06660996)(391.22712447,273.44152063)
\curveto(391.8522138,272.81643129)(392.70013647,272.46520996)(393.58414714,272.46520996)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(413.26017253,263.37900798)
\curveto(414.14418319,263.37900798)(414.99210586,263.73022931)(415.61719519,264.35531864)
\curveto(416.24228453,264.98040798)(416.59350586,265.82833064)(416.59350586,266.71234131)
\curveto(416.59350586,267.59635198)(416.24228453,268.44427464)(415.61719519,269.06936398)
\curveto(414.99210586,269.69445331)(414.14418319,270.04567464)(413.26017253,270.04567464)
\curveto(412.37616186,270.04567464)(411.52823919,269.69445331)(410.90314986,269.06936398)
\curveto(410.27806053,268.44427464)(409.92683919,267.59635198)(409.92683919,266.71234131)
\curveto(409.92683919,265.82833064)(410.27806053,264.98040798)(410.90314986,264.35531864)
\curveto(411.52823919,263.73022931)(412.37616186,263.37900798)(413.26017253,263.37900798)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(413.26017253,263.37900798)
\curveto(414.14418319,263.37900798)(414.99210586,263.73022931)(415.61719519,264.35531864)
\curveto(416.24228453,264.98040798)(416.59350586,265.82833064)(416.59350586,266.71234131)
\curveto(416.59350586,267.59635198)(416.24228453,268.44427464)(415.61719519,269.06936398)
\curveto(414.99210586,269.69445331)(414.14418319,270.04567464)(413.26017253,270.04567464)
\curveto(412.37616186,270.04567464)(411.52823919,269.69445331)(410.90314986,269.06936398)
\curveto(410.27806053,268.44427464)(409.92683919,267.59635198)(409.92683919,266.71234131)
\curveto(409.92683919,265.82833064)(410.27806053,264.98040798)(410.90314986,264.35531864)
\curveto(411.52823919,263.73022931)(412.37616186,263.37900798)(413.26017253,263.37900798)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(415.2277832,245.20662435)
\curveto(416.11179387,245.20662435)(416.95971654,245.55784568)(417.58480587,246.18293502)
\curveto(418.2098952,246.80802435)(418.56111654,247.65594702)(418.56111654,248.53995768)
\curveto(418.56111654,249.42396835)(418.2098952,250.27189102)(417.58480587,250.89698035)
\curveto(416.95971654,251.52206968)(416.11179387,251.87329102)(415.2277832,251.87329102)
\curveto(414.34377254,251.87329102)(413.49584987,251.52206968)(412.87076054,250.89698035)
\curveto(412.2456712,250.27189102)(411.89444987,249.42396835)(411.89444987,248.53995768)
\curveto(411.89444987,247.65594702)(412.2456712,246.80802435)(412.87076054,246.18293502)
\curveto(413.49584987,245.55784568)(414.34377254,245.20662435)(415.2277832,245.20662435)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(415.2277832,245.20662435)
\curveto(416.11179387,245.20662435)(416.95971654,245.55784568)(417.58480587,246.18293502)
\curveto(418.2098952,246.80802435)(418.56111654,247.65594702)(418.56111654,248.53995768)
\curveto(418.56111654,249.42396835)(418.2098952,250.27189102)(417.58480587,250.89698035)
\curveto(416.95971654,251.52206968)(416.11179387,251.87329102)(415.2277832,251.87329102)
\curveto(414.34377254,251.87329102)(413.49584987,251.52206968)(412.87076054,250.89698035)
\curveto(412.2456712,250.27189102)(411.89444987,249.42396835)(411.89444987,248.53995768)
\curveto(411.89444987,247.65594702)(412.2456712,246.80802435)(412.87076054,246.18293502)
\curveto(413.49584987,245.55784568)(414.34377254,245.20662435)(415.2277832,245.20662435)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(472.2882487,190.68943278)
\curveto(473.17225936,190.68943278)(474.02018203,191.04065411)(474.64527136,191.66574345)
\curveto(475.2703607,192.29083278)(475.62158203,193.13875545)(475.62158203,194.02276611)
\curveto(475.62158203,194.90677678)(475.2703607,195.75469945)(474.64527136,196.37978878)
\curveto(474.02018203,197.00487811)(473.17225936,197.35609945)(472.2882487,197.35609945)
\curveto(471.40423803,197.35609945)(470.55631536,197.00487811)(469.93122603,196.37978878)
\curveto(469.3061367,195.75469945)(468.95491536,194.90677678)(468.95491536,194.02276611)
\curveto(468.95491536,193.13875545)(469.3061367,192.29083278)(469.93122603,191.66574345)
\curveto(470.55631536,191.04065411)(471.40423803,190.68943278)(472.2882487,190.68943278)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(472.2882487,190.68943278)
\curveto(473.17225936,190.68943278)(474.02018203,191.04065411)(474.64527136,191.66574345)
\curveto(475.2703607,192.29083278)(475.62158203,193.13875545)(475.62158203,194.02276611)
\curveto(475.62158203,194.90677678)(475.2703607,195.75469945)(474.64527136,196.37978878)
\curveto(474.02018203,197.00487811)(473.17225936,197.35609945)(472.2882487,197.35609945)
\curveto(471.40423803,197.35609945)(470.55631536,197.00487811)(469.93122603,196.37978878)
\curveto(469.3061367,195.75469945)(468.95491536,194.90677678)(468.95491536,194.02276611)
\curveto(468.95491536,193.13875545)(469.3061367,192.29083278)(469.93122603,191.66574345)
\curveto(470.55631536,191.04065411)(471.40423803,190.68943278)(472.2882487,190.68943278)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(531.31636556,63.48266602)
\curveto(532.20037623,63.48266602)(533.04829889,63.83388735)(533.67338823,64.45897668)
\curveto(534.29847756,65.08406602)(534.64969889,65.93198868)(534.64969889,66.81599935)
\curveto(534.64969889,67.70001002)(534.29847756,68.54793268)(533.67338823,69.17302202)
\curveto(533.04829889,69.79811135)(532.20037623,70.14933268)(531.31636556,70.14933268)
\curveto(530.43235489,70.14933268)(529.58443223,69.79811135)(528.95934289,69.17302202)
\curveto(528.33425356,68.54793268)(527.98303223,67.70001002)(527.98303223,66.81599935)
\curveto(527.98303223,65.93198868)(528.33425356,65.08406602)(528.95934289,64.45897668)
\curveto(529.58443223,63.83388735)(530.43235489,63.48266602)(531.31636556,63.48266602)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(531.31636556,63.48266602)
\curveto(532.20037623,63.48266602)(533.04829889,63.83388735)(533.67338823,64.45897668)
\curveto(534.29847756,65.08406602)(534.64969889,65.93198868)(534.64969889,66.81599935)
\curveto(534.64969889,67.70001002)(534.29847756,68.54793268)(533.67338823,69.17302202)
\curveto(533.04829889,69.79811135)(532.20037623,70.14933268)(531.31636556,70.14933268)
\curveto(530.43235489,70.14933268)(529.58443223,69.79811135)(528.95934289,69.17302202)
\curveto(528.33425356,68.54793268)(527.98303223,67.70001002)(527.98303223,66.81599935)
\curveto(527.98303223,65.93198868)(528.33425356,65.08406602)(528.95934289,64.45897668)
\curveto(529.58443223,63.83388735)(530.43235489,63.48266602)(531.31636556,63.48266602)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(216.49983467,375.74671214)
\lineto(413.26016533,266.7123468)
\lineto(472.288264,194.02276814)
\lineto(531.316364,66.81600814)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(212.49983724,262.71234131)
\lineto(220.49983724,270.71234131)
\moveto(212.49983724,270.71234131)
\lineto(220.49983724,262.71234131)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(212.49983724,262.71234131)
\lineto(220.49983724,270.71234131)
\moveto(212.49983724,270.71234131)
\lineto(220.49983724,262.71234131)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(409.26017253,190.02276611)
\lineto(417.26017253,198.02276611)
\moveto(409.26017253,198.02276611)
\lineto(417.26017253,190.02276611)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(409.26017253,190.02276611)
\lineto(417.26017253,198.02276611)
\moveto(409.26017253,198.02276611)
\lineto(417.26017253,190.02276611)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(468.2882487,62.81599935)
\lineto(476.2882487,70.81599935)
\moveto(468.2882487,70.81599935)
\lineto(476.2882487,62.81599935)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(468.2882487,62.81599935)
\lineto(476.2882487,70.81599935)
\moveto(468.2882487,70.81599935)
\lineto(476.2882487,62.81599935)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.8,50.68800814)
\lineto(76.8,405.50400814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(552.96,50.68800814)
\lineto(552.96,405.50400814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.8,50.68800814)
\lineto(552.96,50.68800814)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.06666668,linecolor=curcolor]
{
\newpath
\moveto(76.8,405.50400814)
\lineto(552.96,405.50400814)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(438.124584,316.55400814)
\lineto(543.62666667,316.55400814)
\curveto(545.40444444,316.55400814)(546.29333333,317.44289703)(546.29333333,319.2206748)
\lineto(546.29333333,396.1706748)
\curveto(546.29333333,397.94845258)(545.40444444,398.83734147)(543.62666667,398.83734147)
\lineto(438.124584,398.83734147)
\curveto(436.34680622,398.83734147)(435.45791733,397.94845258)(435.45791733,396.1706748)
\lineto(435.45791733,319.2206748)
\curveto(435.45791733,317.44289703)(436.34680622,316.55400814)(438.124584,316.55400814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.80000001 0.80000001 0.80000001}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(438.124584,316.55400814)
\lineto(543.62666667,316.55400814)
\curveto(545.40444444,316.55400814)(546.29333333,317.44289703)(546.29333333,319.2206748)
\lineto(546.29333333,396.1706748)
\curveto(546.29333333,397.94845258)(545.40444444,398.83734147)(543.62666667,398.83734147)
\lineto(438.124584,398.83734147)
\curveto(436.34680622,398.83734147)(435.45791733,397.94845258)(435.45791733,396.1706748)
\lineto(435.45791733,319.2206748)
\curveto(435.45791733,317.44289703)(436.34680622,316.55400814)(438.124584,316.55400814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.1245931,384.03942362)
\lineto(458.1245931,384.03942362)
\lineto(458.1245931,392.03942362)
\lineto(450.1245931,392.03942362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(450.1245931,384.03942362)
\lineto(458.1245931,384.03942362)
\lineto(458.1245931,392.03942362)
\lineto(450.1245931,392.03942362)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.43291733,393.0935908)
\lineto(481.393334,393.0935908)
\lineto(483.87250067,386.47900747)
\lineto(486.36625067,393.0935908)
\lineto(488.32666733,393.0935908)
\lineto(488.32666733,383.37275747)
\lineto(487.043334,383.37275747)
\lineto(487.043334,391.90817414)
\lineto(484.537084,385.24150747)
\lineto(483.21625067,385.24150747)
\lineto(480.71000067,391.90817414)
\lineto(480.71000067,383.37275747)
\lineto(479.43291733,383.37275747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(494.88265692,392.20192414)
\curveto(493.92710136,392.20192414)(493.16807358,391.84567414)(492.60557358,391.13317414)
\curveto(492.04446247,390.42206303)(491.76390692,389.45192414)(491.76390692,388.22275747)
\curveto(491.76390692,386.99914636)(492.04446247,386.0310908)(492.60557358,385.3185908)
\curveto(493.16807358,384.60747969)(493.92710136,384.25192414)(494.88265692,384.25192414)
\curveto(495.83682358,384.25192414)(496.59307358,384.60747969)(497.15140692,385.3185908)
\curveto(497.70974025,386.0310908)(497.98890692,386.99914636)(497.98890692,388.22275747)
\curveto(497.98890692,389.45192414)(497.70974025,390.42206303)(497.15140692,391.13317414)
\curveto(496.59307358,391.84567414)(495.83682358,392.20192414)(494.88265692,392.20192414)
\closepath
\moveto(494.88265692,393.2685908)
\curveto(496.24515692,393.2685908)(497.33404581,392.81164636)(498.14932358,391.89775747)
\curveto(498.96599025,390.98386858)(499.37432358,389.75886858)(499.37432358,388.22275747)
\curveto(499.37432358,386.69081303)(498.96599025,385.46789636)(498.14932358,384.55400747)
\curveto(497.33404581,383.64011858)(496.24515692,383.18317414)(494.88265692,383.18317414)
\curveto(493.51599025,383.18317414)(492.42293469,383.63872969)(491.60349025,384.5498408)
\curveto(490.78543469,385.4623408)(490.37640692,386.68664636)(490.37640692,388.22275747)
\curveto(490.37640692,389.75886858)(490.78543469,390.98386858)(491.60349025,391.89775747)
\curveto(492.42293469,392.81164636)(493.51599025,393.2685908)(494.88265692,393.2685908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(501.43161525,393.0935908)
\lineto(502.74619858,393.0935908)
\lineto(502.74619858,383.37275747)
\lineto(501.43161525,383.37275747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(506.67849025,392.0123408)
\lineto(506.67849025,388.36025747)
\lineto(508.33265692,388.36025747)
\curveto(508.94515692,388.36025747)(509.41807358,388.5185908)(509.75140692,388.83525747)
\curveto(510.08612914,389.15192414)(510.25349025,389.60331303)(510.25349025,390.18942414)
\curveto(510.25349025,390.77136858)(510.08612914,391.22067414)(509.75140692,391.5373408)
\curveto(509.41807358,391.85400747)(508.94515692,392.0123408)(508.33265692,392.0123408)
\closepath
\moveto(505.36390692,393.0935908)
\lineto(508.33265692,393.0935908)
\curveto(509.42293469,393.0935908)(510.24654581,392.84706303)(510.80349025,392.35400747)
\curveto(511.36182358,391.86095192)(511.64099025,391.13942414)(511.64099025,390.18942414)
\curveto(511.64099025,389.22970192)(511.36182358,388.50470192)(510.80349025,388.01442414)
\curveto(510.24654581,387.52414636)(509.42293469,387.27900747)(508.33265692,387.27900747)
\lineto(506.67849025,387.27900747)
\lineto(506.67849025,383.37275747)
\lineto(505.36390692,383.37275747)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.1245931,365.13525391)
\curveto(455.00860377,365.13525391)(455.85652643,365.48647524)(456.48161577,366.11156457)
\curveto(457.1067051,366.73665391)(457.45792643,367.58457657)(457.45792643,368.46858724)
\curveto(457.45792643,369.35259791)(457.1067051,370.20052057)(456.48161577,370.82560991)
\curveto(455.85652643,371.45069924)(455.00860377,371.80192057)(454.1245931,371.80192057)
\curveto(453.24058243,371.80192057)(452.39265977,371.45069924)(451.76757043,370.82560991)
\curveto(451.1424811,370.20052057)(450.79125977,369.35259791)(450.79125977,368.46858724)
\curveto(450.79125977,367.58457657)(451.1424811,366.73665391)(451.76757043,366.11156457)
\curveto(452.39265977,365.48647524)(453.24058243,365.13525391)(454.1245931,365.13525391)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0 0}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(454.1245931,365.13525391)
\curveto(455.00860377,365.13525391)(455.85652643,365.48647524)(456.48161577,366.11156457)
\curveto(457.1067051,366.73665391)(457.45792643,367.58457657)(457.45792643,368.46858724)
\curveto(457.45792643,369.35259791)(457.1067051,370.20052057)(456.48161577,370.82560991)
\curveto(455.85652643,371.45069924)(455.00860377,371.80192057)(454.1245931,371.80192057)
\curveto(453.24058243,371.80192057)(452.39265977,371.45069924)(451.76757043,370.82560991)
\curveto(451.1424811,370.20052057)(450.79125977,369.35259791)(450.79125977,368.46858724)
\curveto(450.79125977,367.58457657)(451.1424811,366.73665391)(451.76757043,366.11156457)
\curveto(452.39265977,365.48647524)(453.24058243,365.13525391)(454.1245931,365.13525391)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.43291733,373.52275747)
\lineto(480.74750067,373.52275747)
\lineto(480.74750067,364.90817414)
\lineto(485.480834,364.90817414)
\lineto(485.480834,363.80192414)
\lineto(479.43291733,363.80192414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(490.12380275,367.46650747)
\curveto(489.15574719,367.46650747)(488.48491386,367.3560908)(488.11130275,367.13525747)
\curveto(487.73769164,366.91442414)(487.55088608,366.53664636)(487.55088608,366.00192414)
\curveto(487.55088608,365.57692414)(487.69116386,365.23942414)(487.97171942,364.98942414)
\curveto(488.25227497,364.74081303)(488.63283053,364.61650747)(489.11338608,364.61650747)
\curveto(489.77866386,364.61650747)(490.31199719,364.85192414)(490.71338608,365.32275747)
\curveto(491.11477497,365.7935908)(491.31546942,366.41928525)(491.31546942,367.1998408)
\lineto(491.31546942,367.46650747)
\closepath
\moveto(492.51338608,367.9623408)
\lineto(492.51338608,363.80192414)
\lineto(491.31546942,363.80192414)
\lineto(491.31546942,364.90817414)
\curveto(491.04185831,364.46650747)(490.70088608,364.14011858)(490.29255275,363.92900747)
\curveto(489.88421942,363.71789636)(489.38491386,363.6123408)(488.79463608,363.6123408)
\curveto(488.04880275,363.6123408)(487.45505275,363.82206303)(487.01338608,364.24150747)
\curveto(486.57310831,364.66095192)(486.35296942,365.22206303)(486.35296942,365.9248408)
\curveto(486.35296942,366.74428525)(486.62727497,367.3623408)(487.17588608,367.77900747)
\curveto(487.72588608,368.19567414)(488.54533053,368.40400747)(489.63421942,368.40400747)
\lineto(491.31546942,368.40400747)
\lineto(491.31546942,368.52275747)
\curveto(491.31546942,369.07414636)(491.13421942,369.50053525)(490.77171942,369.80192414)
\curveto(490.40921942,370.10331303)(489.90019164,370.25400747)(489.24463608,370.25400747)
\curveto(488.82796942,370.25400747)(488.42171942,370.20400747)(488.02588608,370.10400747)
\curveto(487.63144164,370.00400747)(487.25227497,369.85400747)(486.88838608,369.65400747)
\lineto(486.88838608,370.7623408)
\curveto(487.32588608,370.93178525)(487.75088608,371.05817414)(488.16338608,371.14150747)
\curveto(488.57588608,371.22622969)(488.97727497,371.2685908)(489.36755275,371.2685908)
\curveto(490.42310831,371.2685908)(491.21130275,370.99497969)(491.73213608,370.44775747)
\curveto(492.25296942,369.90192414)(492.51338608,369.07345192)(492.51338608,367.9623408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(499.777709,367.53317414)
\curveto(499.777709,368.40122969)(499.59854233,369.07345192)(499.240209,369.5498408)
\curveto(498.88326456,370.02761858)(498.38118122,370.26650747)(497.733959,370.26650747)
\curveto(497.09229233,370.26650747)(496.59229233,370.02761858)(496.233959,369.5498408)
\curveto(495.87562567,369.07345192)(495.696459,368.40122969)(495.696459,367.53317414)
\curveto(495.696459,366.66928525)(495.87562567,365.99845192)(496.233959,365.52067414)
\curveto(496.59229233,365.04289636)(497.09229233,364.80400747)(497.733959,364.80400747)
\curveto(498.38118122,364.80400747)(498.88326456,365.04289636)(499.240209,365.52067414)
\curveto(499.59854233,365.99845192)(499.777709,366.66928525)(499.777709,367.53317414)
\closepath
\moveto(500.97562567,364.7060908)
\curveto(500.97562567,363.46581303)(500.69993122,362.54289636)(500.14854233,361.9373408)
\curveto(499.59854233,361.33178525)(498.75479233,361.02900747)(497.61729233,361.02900747)
\curveto(497.196459,361.02900747)(496.79923678,361.06025747)(496.42562567,361.12275747)
\curveto(496.05201456,361.18525747)(495.68951456,361.28178525)(495.33812567,361.4123408)
\lineto(495.33812567,362.57692414)
\curveto(495.68951456,362.38664636)(496.03673678,362.24636858)(496.37979233,362.1560908)
\curveto(496.72284789,362.06442414)(497.07215344,362.0185908)(497.427709,362.0185908)
\curveto(498.21382011,362.0185908)(498.80201456,362.22345192)(499.19229233,362.63317414)
\curveto(499.58257011,363.04289636)(499.777709,363.6623408)(499.777709,364.49150747)
\lineto(499.777709,365.08525747)
\curveto(499.53048678,364.65470192)(499.21382011,364.33317414)(498.827709,364.12067414)
\curveto(498.44159789,363.90817414)(497.97909789,363.80192414)(497.440209,363.80192414)
\curveto(496.54715344,363.80192414)(495.82701456,364.14220192)(495.27979233,364.82275747)
\curveto(494.73257011,365.50470192)(494.458959,366.40817414)(494.458959,367.53317414)
\curveto(494.458959,368.66095192)(494.73257011,369.56511858)(495.27979233,370.24567414)
\curveto(495.82701456,370.92761858)(496.54715344,371.2685908)(497.440209,371.2685908)
\curveto(497.97909789,371.2685908)(498.44159789,371.1623408)(498.827709,370.9498408)
\curveto(499.21382011,370.7373408)(499.53048678,370.41650747)(499.777709,369.9873408)
\lineto(499.777709,371.0935908)
\lineto(500.97562567,371.0935908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(507.668334,369.9748408)
\curveto(507.53361178,370.05261858)(507.387084,370.10956303)(507.22875067,370.14567414)
\curveto(507.07041733,370.18317414)(506.89611178,370.20192414)(506.705834,370.20192414)
\curveto(506.02805622,370.20192414)(505.50791733,369.98178525)(505.14541733,369.54150747)
\curveto(504.78291733,369.10122969)(504.60166733,368.4685908)(504.60166733,367.6435908)
\lineto(504.60166733,363.80192414)
\lineto(503.39750067,363.80192414)
\lineto(503.39750067,371.0935908)
\lineto(504.60166733,371.0935908)
\lineto(504.60166733,369.96025747)
\curveto(504.85444511,370.40331303)(505.18222289,370.73178525)(505.58500067,370.94567414)
\curveto(505.98916733,371.16095192)(506.48013956,371.2685908)(507.05791733,371.2685908)
\curveto(507.13986178,371.2685908)(507.230834,371.26303525)(507.330834,371.25192414)
\curveto(507.430834,371.24220192)(507.54125067,371.22622969)(507.662084,371.20400747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(512.23968817,367.46650747)
\curveto(511.27163261,367.46650747)(510.60079928,367.3560908)(510.22718817,367.13525747)
\curveto(509.85357706,366.91442414)(509.6667715,366.53664636)(509.6667715,366.00192414)
\curveto(509.6667715,365.57692414)(509.80704928,365.23942414)(510.08760483,364.98942414)
\curveto(510.36816039,364.74081303)(510.74871594,364.61650747)(511.2292715,364.61650747)
\curveto(511.89454928,364.61650747)(512.42788261,364.85192414)(512.8292715,365.32275747)
\curveto(513.23066039,365.7935908)(513.43135483,366.41928525)(513.43135483,367.1998408)
\lineto(513.43135483,367.46650747)
\closepath
\moveto(514.6292715,367.9623408)
\lineto(514.6292715,363.80192414)
\lineto(513.43135483,363.80192414)
\lineto(513.43135483,364.90817414)
\curveto(513.15774372,364.46650747)(512.8167715,364.14011858)(512.40843817,363.92900747)
\curveto(512.00010483,363.71789636)(511.50079928,363.6123408)(510.9105215,363.6123408)
\curveto(510.16468817,363.6123408)(509.57093817,363.82206303)(509.1292715,364.24150747)
\curveto(508.68899372,364.66095192)(508.46885483,365.22206303)(508.46885483,365.9248408)
\curveto(508.46885483,366.74428525)(508.74316039,367.3623408)(509.2917715,367.77900747)
\curveto(509.8417715,368.19567414)(510.66121594,368.40400747)(511.75010483,368.40400747)
\lineto(513.43135483,368.40400747)
\lineto(513.43135483,368.52275747)
\curveto(513.43135483,369.07414636)(513.25010483,369.50053525)(512.88760483,369.80192414)
\curveto(512.52510483,370.10331303)(512.01607706,370.25400747)(511.3605215,370.25400747)
\curveto(510.94385483,370.25400747)(510.53760483,370.20400747)(510.1417715,370.10400747)
\curveto(509.74732706,370.00400747)(509.36816039,369.85400747)(509.0042715,369.65400747)
\lineto(509.0042715,370.7623408)
\curveto(509.4417715,370.93178525)(509.8667715,371.05817414)(510.2792715,371.14150747)
\curveto(510.6917715,371.22622969)(511.09316039,371.2685908)(511.48343817,371.2685908)
\curveto(512.53899372,371.2685908)(513.32718817,370.99497969)(513.8480215,370.44775747)
\curveto(514.36885483,369.90192414)(514.6292715,369.07345192)(514.6292715,367.9623408)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(523.15817775,368.20400747)
\lineto(523.15817775,363.80192414)
\lineto(521.96026108,363.80192414)
\lineto(521.96026108,368.16442414)
\curveto(521.96026108,368.85470192)(521.82553886,369.37067414)(521.55609442,369.7123408)
\curveto(521.28664997,370.05539636)(520.88317775,370.22692414)(520.34567775,370.22692414)
\curveto(519.69845553,370.22692414)(519.18803886,370.02067414)(518.81442775,369.60817414)
\curveto(518.44081664,369.19706303)(518.25401108,368.63525747)(518.25401108,367.92275747)
\lineto(518.25401108,363.80192414)
\lineto(517.04984442,363.80192414)
\lineto(517.04984442,371.0935908)
\lineto(518.25401108,371.0935908)
\lineto(518.25401108,369.96025747)
\curveto(518.54151108,370.39914636)(518.87901108,370.72692414)(519.26651108,370.9435908)
\curveto(519.65539997,371.16025747)(520.10401108,371.2685908)(520.61234442,371.2685908)
\curveto(521.44984442,371.2685908)(522.08317775,371.00956303)(522.51234442,370.49150747)
\curveto(522.94289997,369.97345192)(523.15817775,369.21095192)(523.15817775,368.20400747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(530.34411525,367.53317414)
\curveto(530.34411525,368.40122969)(530.16494858,369.07345192)(529.80661525,369.5498408)
\curveto(529.44967081,370.02761858)(528.94758747,370.26650747)(528.30036525,370.26650747)
\curveto(527.65869858,370.26650747)(527.15869858,370.02761858)(526.80036525,369.5498408)
\curveto(526.44203192,369.07345192)(526.26286525,368.40122969)(526.26286525,367.53317414)
\curveto(526.26286525,366.66928525)(526.44203192,365.99845192)(526.80036525,365.52067414)
\curveto(527.15869858,365.04289636)(527.65869858,364.80400747)(528.30036525,364.80400747)
\curveto(528.94758747,364.80400747)(529.44967081,365.04289636)(529.80661525,365.52067414)
\curveto(530.16494858,365.99845192)(530.34411525,366.66928525)(530.34411525,367.53317414)
\closepath
\moveto(531.54203192,364.7060908)
\curveto(531.54203192,363.46581303)(531.26633747,362.54289636)(530.71494858,361.9373408)
\curveto(530.16494858,361.33178525)(529.32119858,361.02900747)(528.18369858,361.02900747)
\curveto(527.76286525,361.02900747)(527.36564303,361.06025747)(526.99203192,361.12275747)
\curveto(526.61842081,361.18525747)(526.25592081,361.28178525)(525.90453192,361.4123408)
\lineto(525.90453192,362.57692414)
\curveto(526.25592081,362.38664636)(526.60314303,362.24636858)(526.94619858,362.1560908)
\curveto(527.28925414,362.06442414)(527.63855969,362.0185908)(527.99411525,362.0185908)
\curveto(528.78022636,362.0185908)(529.36842081,362.22345192)(529.75869858,362.63317414)
\curveto(530.14897636,363.04289636)(530.34411525,363.6623408)(530.34411525,364.49150747)
\lineto(530.34411525,365.08525747)
\curveto(530.09689303,364.65470192)(529.78022636,364.33317414)(529.39411525,364.12067414)
\curveto(529.00800414,363.90817414)(528.54550414,363.80192414)(528.00661525,363.80192414)
\curveto(527.11355969,363.80192414)(526.39342081,364.14220192)(525.84619858,364.82275747)
\curveto(525.29897636,365.50470192)(525.02536525,366.40817414)(525.02536525,367.53317414)
\curveto(525.02536525,368.66095192)(525.29897636,369.56511858)(525.84619858,370.24567414)
\curveto(526.39342081,370.92761858)(527.11355969,371.2685908)(528.00661525,371.2685908)
\curveto(528.54550414,371.2685908)(529.00800414,371.1623408)(529.39411525,370.9498408)
\curveto(529.78022636,370.7373408)(530.09689303,370.41650747)(530.34411525,369.9873408)
\lineto(530.34411525,371.0935908)
\lineto(531.54203192,371.0935908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(540.24724025,367.74775747)
\lineto(540.24724025,367.1623408)
\lineto(534.73890692,367.1623408)
\curveto(534.79168469,366.3373408)(535.04029581,365.70886858)(535.48474025,365.27692414)
\curveto(535.92918469,364.84497969)(536.54862914,364.62900747)(537.34307358,364.62900747)
\curveto(537.80279581,364.62900747)(538.24862914,364.68525747)(538.68057358,364.79775747)
\curveto(539.11251803,364.91025747)(539.54168469,365.07970192)(539.96807358,365.3060908)
\lineto(539.96807358,364.17275747)
\curveto(539.53751803,363.99081303)(539.09654581,363.85192414)(538.64515692,363.7560908)
\curveto(538.19376803,363.66025747)(537.73612914,363.6123408)(537.27224025,363.6123408)
\curveto(536.10835136,363.6123408)(535.18682358,363.95053525)(534.50765692,364.62692414)
\curveto(533.82849025,365.30470192)(533.48890692,366.22136858)(533.48890692,367.37692414)
\curveto(533.48890692,368.56997969)(533.81112914,369.51650747)(534.45557358,370.21650747)
\curveto(535.10001803,370.91789636)(535.96946247,371.2685908)(537.06390692,371.2685908)
\curveto(538.04446247,371.2685908)(538.82015692,370.95261858)(539.39099025,370.32067414)
\curveto(539.96182358,369.69011858)(540.24724025,368.83247969)(540.24724025,367.74775747)
\closepath
\moveto(539.04932358,368.0998408)
\curveto(539.04099025,368.75400747)(538.85765692,369.27622969)(538.49932358,369.66650747)
\curveto(538.14099025,370.05817414)(537.66668469,370.25400747)(537.07640692,370.25400747)
\curveto(536.40835136,370.25400747)(535.87362914,370.06511858)(535.47224025,369.6873408)
\curveto(535.07085136,369.30956303)(534.83960136,368.77761858)(534.77849025,368.09150747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(440.79125067,348.89775747)
\lineto(454.124584,348.89775747)
\lineto(467.45791733,348.89775747)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.712084,353.20192414)
\lineto(486.712084,351.81650747)
\curveto(486.26902844,352.22900747)(485.79680622,352.53664636)(485.29541733,352.73942414)
\curveto(484.79402844,352.9435908)(484.26138956,353.04567414)(483.69750067,353.04567414)
\curveto(482.58638956,353.04567414)(481.73569511,352.7060908)(481.14541733,352.02692414)
\curveto(480.55513956,351.34775747)(480.26000067,350.36581303)(480.26000067,349.0810908)
\curveto(480.26000067,347.80053525)(480.55513956,346.82067414)(481.14541733,346.14150747)
\curveto(481.73569511,345.4623408)(482.58638956,345.12275747)(483.69750067,345.12275747)
\curveto(484.26138956,345.12275747)(484.79402844,345.2248408)(485.29541733,345.42900747)
\curveto(485.79680622,345.63317414)(486.26902844,345.94150747)(486.712084,346.35400747)
\lineto(486.712084,344.97900747)
\curveto(486.25236178,344.66650747)(485.76486178,344.43178525)(485.249584,344.2748408)
\curveto(484.73569511,344.11928525)(484.19263956,344.04150747)(483.62041733,344.04150747)
\curveto(482.14819511,344.04150747)(480.98847289,344.49150747)(480.14125067,345.39150747)
\curveto(479.29541733,346.29289636)(478.87250067,347.52275747)(478.87250067,349.0810908)
\curveto(478.87250067,350.6435908)(479.29541733,351.8748408)(480.14125067,352.7748408)
\curveto(480.98847289,353.67622969)(482.14819511,354.12692414)(483.62041733,354.12692414)
\curveto(484.20097289,354.12692414)(484.74819511,354.0498408)(485.262084,353.89567414)
\curveto(485.77736178,353.74150747)(486.26069511,353.51025747)(486.712084,353.20192414)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.74281317,353.95192414)
\lineto(490.0573965,353.95192414)
\lineto(490.0573965,349.96650747)
\lineto(494.83656317,349.96650747)
\lineto(494.83656317,353.95192414)
\lineto(496.1511465,353.95192414)
\lineto(496.1511465,344.2310908)
\lineto(494.83656317,344.2310908)
\lineto(494.83656317,348.86025747)
\lineto(490.0573965,348.86025747)
\lineto(490.0573965,344.2310908)
\lineto(488.74281317,344.2310908)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(450.1245931,325.32692464)
\lineto(458.1245931,333.32692464)
\moveto(450.1245931,333.32692464)
\lineto(458.1245931,325.32692464)
}
}
{
\newrgbcolor{curcolor}{0 0 1}
\pscustom[linewidth=1.33333333,linecolor=curcolor]
{
\newpath
\moveto(450.1245931,325.32692464)
\lineto(458.1245931,333.32692464)
\moveto(450.1245931,333.32692464)
\lineto(458.1245931,325.32692464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(479.43291733,334.3810908)
\lineto(480.74750067,334.3810908)
\lineto(480.74750067,325.76650747)
\lineto(485.480834,325.76650747)
\lineto(485.480834,324.66025747)
\lineto(479.43291733,324.66025747)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(488.17588608,329.30192414)
\lineto(488.17588608,325.74150747)
\lineto(490.28630275,325.74150747)
\curveto(490.99324719,325.74150747)(491.51685831,325.88803525)(491.85713608,326.1810908)
\curveto(492.19880275,326.47414636)(492.36963608,326.92206303)(492.36963608,327.5248408)
\curveto(492.36963608,328.13317414)(492.19880275,328.5810908)(491.85713608,328.8685908)
\curveto(491.51685831,329.15747969)(490.99324719,329.30192414)(490.28630275,329.30192414)
\closepath
\moveto(488.17588608,333.2998408)
\lineto(488.17588608,330.37067414)
\lineto(490.12380275,330.37067414)
\curveto(490.76546942,330.37067414)(491.24324719,330.49081303)(491.55713608,330.7310908)
\curveto(491.87241386,330.97275747)(492.03005275,331.34081303)(492.03005275,331.83525747)
\curveto(492.03005275,332.32553525)(491.87241386,332.69220192)(491.55713608,332.93525747)
\curveto(491.24324719,333.17831303)(490.76546942,333.2998408)(490.12380275,333.2998408)
\closepath
\moveto(486.86130275,334.3810908)
\lineto(490.22171942,334.3810908)
\curveto(491.22449719,334.3810908)(491.99671942,334.17275747)(492.53838608,333.7560908)
\curveto(493.08144164,333.33942414)(493.35296942,332.74706303)(493.35296942,331.97900747)
\curveto(493.35296942,331.38317414)(493.21408053,330.90956303)(492.93630275,330.55817414)
\curveto(492.65852497,330.20678525)(492.25019164,329.98803525)(491.71130275,329.90192414)
\curveto(492.35852497,329.76303525)(492.86130275,329.47275747)(493.21963608,329.0310908)
\curveto(493.57796942,328.59081303)(493.75713608,328.04081303)(493.75713608,327.3810908)
\curveto(493.75713608,326.51303525)(493.46199719,325.84220192)(492.87171942,325.3685908)
\curveto(492.28144164,324.89636858)(491.44116386,324.66025747)(490.35088608,324.66025747)
\lineto(486.86130275,324.66025747)
\closepath
}
}
\end{pspicture}


==> Figures/Lag_dual_fig.tex <==
%Figure with CH, LD, MOLP Objectives
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
xmin = {-0.75},
xmax = {1.75},
ymin = {-0.75},
ymax = {1.75},
% title = {Example \ref{ex_LD_better_everywhere} Efficient Objective Values},
xlabel = {$z_1$},
ylabel = {$z_2$}
]

\addplot[only marks, mark size = 2.5, mark = square] coordinates {(0,0) (-0.5,1) (1, -0.5)};
\addplot[line width = 1.5pt] coordinates {(-0.5,1) (0,0.75) (0.75, 0) (1, -0.5)};
\addplot[dashed, line width = 1.5pt] coordinates {(-0.5,1) (1, -0.5)};
\addplot[only marks] coordinates {(-0.5,1) (1, -0.5) (0.5,0.5)};
\addplot[only marks, mark = triangle*] coordinates {(0,0.38) (1, -0.37) (-0.5, 1.13) (0.5, 0.37)};

\legend{$\Max(\mathcal{Y}_{\mathrm{MOIP}})$,  $\Max(\mathcal{Y}_{\mathrm{MOLP}})$, $\Max(\mathcal{Y}_{\mathrm{CH}})$, $\Max(\mathcal{Y}_{\mathrm{LR}(0 \text{,} 0)})$, $\Max(\mathcal{Y}_{\mathrm{LR}(0 \text{,} 1/4 + \epsilon)})$}
\end{axis}
\end{tikzpicture}


==> Figures/New_P_geom_fig.tex <==
%Geometry of P figure
%\resizebox{0.5\textwidth}{7cm}{
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
%ticks = none,
xmin = {-0.75},
xmax = {1.5},
ymin = {-0.75},
ymax = {1.25},
% title = {Example \ref{ex:P_not_open} Objective Values},
legend style={at={(0.5,-0.25)},anchor=north},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend columns = -1,
xlabel = {$z_1$},
ylabel = {$z_2$}
]

\addplot[only marks, mark size = 3, mark = square] coordinates {(0,0) (-0.5,1) (1, -0.5)};
\addplot[fill, black!20!white, area legend] coordinates{
(-0.5,0.25)
(-0.5,0.5)
(0,0.5)
(0,1.25)
(1.5,1.25)
(1.5,0)
(0.5,0)
(0.5,-0.5)
(0.25,-0.5)
(0.25,0.25)
} 
--cycle;

\addplot[dashed, line width = 1.5pt] coordinates{
(-0.5, 0.5)
(-0.5,0.25)
(0.25, 0.25)
(0.25,-0.5)
(0.5,-0.5)
};

\addplot[only marks] coordinates {
(-0.5,1) (0.25,0.25) (1, -0.5)
};

\addplot[line width = 2pt] coordinates{
(-0.5,0.5) (0,0.5) (0, 1.25)
};

\addplot[line width = 2pt] coordinates{
(0.5,-0.5) (0.5,0) (1.5, 0)
};




%Lambda = (1,1)
%\addplot[only marks, mark size = 3, mark = square*] coordinates {(1,1) };

%unattained limit points
%\addplot[only marks, mark size = 3, mark = diamond*] coordinates {(0,0.25) (0.25, 0)};

%Lambda = (0,0)
%\addplot[only marks,mark size = 3, mark = triangle*] coordinates{
%(1,-0.5) (0.5, 0.5) (-0.5,1) 
%(1,1)
%(0,0.25) (0.25, 0)
%};

%CH 
%\addplot[dashed] coordinates{
%(-0.5,1) (1, -0.5)
%};

\legend{
{\large $\Max(\mathcal{Y}_{\mathrm{MOIP}})$},
{\large $\mathcal{Y}_{\mathrm{LD}}$},
%$Z_{LR}((1\text{,}1)^\top)$,
%Unattained limit points of $\mathcal{P}$,
{\large Unattained Limit Points of $\mathcal{Y}_{\mathrm{LD}}$},
{\large $\Min(\mathcal{Y}_{\mathrm{LD}})$}
%Attained Boundary Limit Points of $\mathcal{P}$
%$Z_{CH}$
}

\end{axis}
\end{tikzpicture}
%}

==> Figures/P_geom_bound.tex <==
%Geometry of P figure
%\resizebox{0.5\textwidth}{7cm}{
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
%ticks = none,
xmin = {-0.75},
xmax = {1.5},
ymin = {-0.75},
ymax = {1.25},
% title = {Example \ref{ex:P_not_open} Objective Values},
legend style={at={(0.5,-0.25)},anchor=north},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend columns = -1,
xlabel = {$z_1$},
ylabel = {$z_2$}
]

\addplot[only marks, mark size = 3] coordinates {(0,0) (-0.5,1) (1, -0.5)};
\addplot[fill, black!40!white, area legend] coordinates{
(-0.5,0.25)
(-0.5,0.5)
(0,0.5)
(0,1.25)
(1.5,1.25)
(1.5,0)
(0.5,0)
(0.5,-0.5)
(0.25,-0.5)
(0.25,0.25)
} 
--cycle;

%\addplot[line width = 2pt] coordinates{
%(-0.5,0.5) (0,0.5) (0, 1.25)
%};

%\addplot[line width = 2pt] coordinates{
%(0.5,-0.5) (0.5,0) (1.5, 0)
%};

\addplot[fill, pattern = north east lines, area legend] coordinates{
(-0.75,1.25)
(-0.75,1)
(-0.5,1)
(-0.5,0)
(0,0)
(0,-0.5)
(1,-0.5)
(1,-0.75)
(1.5,-0.75)
(1.5,1.25)
}
--cycle;


%Lambda = (1,1)
%\addplot[only marks, mark size = 3, mark = square*] coordinates {(1,1) };

%unattained limit points
%\addplot[only marks, mark size = 3, mark = diamond*] coordinates {(0,0.25) (0.25, 0)};

%Lambda = (0,0)
%\addplot[only marks,mark size = 3, mark = triangle*] coordinates{
%(1,-0.5) (0.5, 0.5) (-0.5,1) 
%(1,1)
%(0,0.25) (0.25, 0)
%};

%CH 
%\addplot[dashed] coordinates{
%(-0.5,1) (1, -0.5)
%};

\legend{{\large 
$\Max(\mathcal{Y}_{\mathrm{MOIP}})$},
{\large $\mathcal{Y}_{\mathrm{LD}}$},
%$Z_{LR}((1\text{,}1)^\top)$,
%Unattained limit points of $\mathcal{P}$,
{\large Approximation of $\mathrm{cl}(\mathcal{Y}_{\mathrm{LD}})$}
%Attained Boundary Limit Points of $\mathcal{P}$
%$Z_{CH}$
}

\end{axis}
\end{tikzpicture}
%}

==> Figures/P_geom_fig.tex <==
%Geometry of P figure
%\resizebox{0.5\textwidth}{7cm}{
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
%ticks = none,
xmin = {-0.75},
xmax = {1.5},
ymin = {-0.75},
ymax = {1.25},
% title = {Example \ref{ex:P_not_open} Objective Values},
legend style={at={(0.5,-0.25)},anchor=north},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend columns = -1,
xlabel = {$z_1$},
ylabel = {$z_2$}
]

\addplot[only marks, mark size = 3.5, mark = o] coordinates {(0,0) (-0.5,1) (1, -0.5)};
\addplot[fill, black!20!white, area legend] coordinates{
(-0.75,1.25)
(-0.75,1)
(-0.5,1)
(-0.5,0)
(0,0)
(0,-0.5)
(1,-0.5)
(1,-0.75)
(1.5,-0.75)
(1.5,1.25)
} 
--cycle;

%Lambda = (1,1)
%\addplot[only marks, mark size = 3, mark = square*] coordinates {(1,1) };

%unattained limit points
%\addplot[only marks, mark size = 3, mark = diamond*] coordinates {(0,0.25) (0.25, 0)};

%Lambda = (0,0)
\addplot[only marks,mark size = 3, mark = triangle*] coordinates{
(1,-0.5) (0.5, 0.5) (-0.5,1) 
(1,1)
(0,0.25) (0.25, 0)
};

%CH 
\addplot[dashed] coordinates{
(-0.5,1) (1, -0.5)
};

\legend{
$Z_{MOIP}$,
Region containing $\overline{\mathcal{P}}$,
%$Z_{LR}((1\text{,}1)^\top)$,
%Unattained limit points of $\mathcal{P}$,
Elements of $\overline{\mathcal{P}}$
%$Z_{CH}$
}

\end{axis}
\end{tikzpicture}
%}

==> Figures/figure1a.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
xmin = {-0.25},
xmax = {1.75},
ymin = {-0.25},
ymax = {1.75},
% title = {Example \ref{ex_LD_better_everywhere} Efficient Objective Values},
xlabel = {$x_1$},
ylabel = {$x_2$}
]

\addplot[only marks, mark size = 2.5, mark = square] coordinates {(0,0) (1,0) (0,1)};
\addplot[fill, black!20!white, area legend]coordinates {(0,0) (0,1) (0.5,1) (1,0.5) (1,0)} \closedcycle;  
\addplot[pattern = north east lines, area legend] coordinates {(0,0) (0,1) (1,0)} \closedcycle;
%\addplot[only marks] coordinates {(0,0) (1,1) (0,1) (1,0)};
\addplot[dashed, line width = 1.5pt] coordinates {(0,1) (1,0)};
\addplot[line width = 1.5pt] coordinates {(0,1) (0.5,1) (1, 0.5) (1,0)};

\legend{$\mathcal{X}_{MOIP}$, $\mathcal{X}_{MOLP}$, $\mathcal{X}_{CH}$}%, $Q$}

\end{axis}
\end{tikzpicture} 

==> Figures/figure1b.tex <==
%Figure with CH, LD, MOLP Objectives
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
xmin = {-0.75},
xmax = {1.75},
ymin = {-0.75},
ymax = {1.75},
% title = {Example \ref{ex_LD_better_everywhere} Efficient Objective Values},
xlabel = {$z_1$},
ylabel = {$z_2$}
]

\addplot[only marks, mark size = 2.5, mark = square] coordinates {(0,0) (-0.5,1) (1, -0.5)};
\addplot[line width = 1.5pt] coordinates {(-0.5,1) (0,0.75) (0.75, 0) (1, -0.5)};
\addplot[dashed, line width = 1.5pt] coordinates {(-0.5,1) (1, -0.5)};
%\addplot[only marks] coordinates {(-0.5,1) (1, -0.5) (0.5,0.5)};
%\addplot[only marks, mark = triangle*] coordinates {(0,0.38) (1, -0.37) (-0.5, 1.13) (0.5, 0.37)};

\legend{$Z_{MOIP}$, $Z_{MOLP}$, $Z_{CH}$}%, $Z_{LR}(0 \text{,} 0)$, $Z_{LR}(0 \text{,} 1/4 + \epsilon)$}
\end{axis}
\end{tikzpicture}

